BudgetIV: Optimal Partial Identification of Causal Effects with Mostly Invalid Instruments

Instrumental variables (IVs) are widely used to estimate causal effects in the presence of unobserved confounding between exposure and outcome. An IV must affect the outcome exclusively through the exposure and be unconfounded with the outcome. We present a framework for relaxing either or both of these strong assumptions with tuneable and interpretable budget constraints. Our algorithm returns a feasible set of causal effects that can be identified exactly given relevant covariance parameters. The feasible set may be disconnected but is a finite union of convex subsets. We discuss conditions under which this set is sharp, i.e., contains all and only effects consistent with the background assumptions and the joint distribution of observable variables. Our method applies to a wide class of semiparametric models, and we demonstrate how its ability to select specific subsets of instruments confers an advantage over convex relaxations in both linear and nonlinear settings. We also adapt our algorithm to form confidence sets that are asymptotically valid under a common statistical assumption from the Mendelian randomization literature.

==> IndividualSections/2aFig2Tikz.tex <==
    % % \begin{tikzpicture} [remember picture]
    % % \tikzmath{\BackgroundWidth=8.5;\BackgroundHeight=2.75;}
    % % \tikzmath{\VerticalCenter=2.0;}
    % % % \draw[draw=black, fill=none] (-\BackgroundWidth, -\BackgroundHeight+\VerticalCenter) rectangle (\BackgroundWidth, \BackgroundHeight+\VerticalCenter);
    
    % % \tikzmath{\CircleRadius=1.25;}
    % % \tikzmath{\AxisLength=2.0;}
    % % \def\DomainColor{red}
    % % \def\LinearColor{reasonableblue}
    % % \def\ValidColor{reasonablegreen}
    % % \def\DomainOpacity{0.15}
    % % \def\AxisLineWidth{0.5}

    
    % % \tikzmath{\OriginX=-5.5; \OriginY=\VerticalCenter0;}
    % % \draw[-latex, line width=\AxisLineWidth, color=black] (\OriginX+0, \OriginY-\AxisLength) -- (\OriginX+0, \OriginY+\AxisLength) node[left] {$\gamma_{g_2^{ }}$};
    % % \draw[-latex, line width=\AxisLineWidth, color=black] (\OriginX-\AxisLength, \OriginY+0) -- (\OriginX+\AxisLength, \OriginY+0) node[below] {$\gamma_{g_1^{ }}$};
    % % \draw[draw=none, fill=\DomainColor, opacity = \DomainOpacity] (\OriginX, \OriginY) circle[radius=\CircleRadius];
    % % \def\LinearLineWidth{1.0}
    % % \tikzmath{\LineAStartX=\OriginX-\AxisLength;\LineAStartY=\OriginY+1.0;}
    % % \tikzmath{\LineAEndX=\OriginX+\AxisLength;\LineAEndY=\OriginY-1.5;}
    % % \draw[draw=\LinearColor, line width=\LinearLineWidth] (\LineAStartX, \LineAStartY) -- (\LineAEndX, \LineAEndY);
    % % \tikzmath{\LineAStartX=\OriginX-\AxisLength;\LineAStartY=\OriginY+0.5;}
    % % \tikzmath{\LineAEndX=\OriginX+\AxisLength;\LineAEndY=\OriginY+0.5;}
    % % \draw[draw=\LinearColor, line width=\LinearLineWidth] (\LineAStartX, \LineAStartY) -- (\LineAEndX, \LineAEndY);
    % % \tikzmath{\LineAStartX=\OriginX-\AxisLength;\LineAStartY=\OriginY+1.5;}
    % % \tikzmath{\LineAEndX=\OriginX+\AxisLength;\LineAEndY=\OriginY+1.5;}
    % % \draw[draw=\LinearColor, line width=\LinearLineWidth] (\LineAStartX, \LineAStartY) -- (\LineAEndX, \LineAEndY);


    % % \tikzmath{\OriginX=-0.0; \OriginY=\OriginY;}
    % % \draw[-latex, line width=\AxisLineWidth, color=black] (\OriginX+0, \OriginY-\AxisLength) -- (\OriginX+0, \OriginY+\AxisLength) node[left] {$\gamma_{g_2^{ }}$};
    % % \draw[-latex, line width=\AxisLineWidth, color=black] (\OriginX-\AxisLength, \OriginY+0) -- (\OriginX+\AxisLength, \OriginY+0) node[below] {$\gamma_{g_1^{ }}$};
    % % \tikzmath{\BoxDomainWidth=0.35;\BoxDomainHeight=\AxisLength;}
    % % \filldraw[draw=none, fill=\DomainColor, opacity = \DomainOpacity] (\OriginX+\BoxDomainHeight, \OriginY+\BoxDomainWidth) -- (\OriginX+\BoxDomainWidth, \OriginY+\BoxDomainWidth) -- (\OriginX+\BoxDomainWidth, \OriginY+\BoxDomainHeight) -- (\OriginX-\BoxDomainWidth, \OriginY+\BoxDomainHeight) -- (\OriginX-\BoxDomainWidth, \OriginY+\BoxDomainWidth) -- (\OriginX-\BoxDomainHeight, \OriginY+\BoxDomainWidth) -- (\OriginX-\BoxDomainHeight, \OriginY-\BoxDomainWidth) -- (\OriginX-\BoxDomainWidth, \OriginY-\BoxDomainWidth) -- (\OriginX-\BoxDomainWidth, \OriginY-\BoxDomainHeight) -- (\OriginX+\BoxDomainWidth, \OriginY-\BoxDomainHeight) -- (\OriginX+\BoxDomainWidth, \OriginY-\BoxDomainWidth) -- (\OriginX+\BoxDomainHeight, \OriginY-\BoxDomainWidth) -- (\OriginX+\BoxDomainHeight, \OriginY+\BoxDomainWidth);

    % % \tikzmath{\LineAStartX=\OriginX-\AxisLength;\LineAStartY=\OriginY+0.75;}
    % % \tikzmath{\LineAEndX=\OriginX+\AxisLength;\LineAEndY=\OriginY-1.25;}
    % % \tikzmath{
    % %     \xOne=\LineAStartX;\yOne=\LineAStartY;\xTwo=\LineAEndX;\yTwo=\LineAEndY;\xThree=\OriginX-\BoxDomainWidth;\yThree=\OriginY+\BoxDomainWidth;\xFour=\OriginX+\BoxDomainWidth;\yFour=\OriginY+\BoxDomainWidth;
    % %     \d = (\xTwo-\xOne)*(\yFour-\yThree) - (\yTwo-\yOne)*(\xFour-\xThree);
    % %     \t = ((\xThree-\xOne)*(\yFour-\yThree) - (\yThree-\yOne)*(\xFour-\xThree)) / \d;
    % %     \IntLeftX = \xOne + \t*(\xTwo-\xOne);
    % %     \IntLeftY = \yOne + \t*(\yTwo-\yOne));
    % % }
    % % \draw[draw=\LinearColor, line width=\LinearLineWidth] (\LineAStartX, \LineAStartY) -- (\IntLeftX, \IntLeftY);
    % % \tikzmath{
    % %     \xOne=\LineAStartX;\yOne=\LineAStartY;\xTwo=\LineAEndX;\yTwo=\LineAEndY;\xThree=\OriginX+\BoxDomainWidth;\yThree=\OriginY-\BoxDomainWidth;\xFour=\OriginX+\BoxDomainWidth;\yFour=\OriginY+\BoxDomainWidth;
    % %     \d = (\xTwo-\xOne)*(\yFour-\yThree) - (\yTwo-\yOne)*(\xFour-\xThree);
    % %     \t = ((\xThree-\xOne)*(\yFour-\yThree) - (\yThree-\yOne)*(\xFour-\xThree)) / \d;
    % %     \IntRightX = \xOne + \t*(\xTwo-\xOne);
    % %     \IntRightY = \yOne + \t*(\yTwo-\yOne));
    % % }
    % % \draw[draw=\ValidColor, line width=\LinearLineWidth] (\IntLeftX, \IntLeftY) -- (\IntRightX, \IntRightY);
    % % \draw[draw=\LinearColor, line width=\LinearLineWidth] (\IntRightX, \IntRightY) -- (\LineAEndX, \LineAEndY);
    % % \tikzmath{\DottedBlueOneX=\LineAEndX;\DottedBlueOneY=\LineAEndY;}

    
    % % \tikzmath{\LineAStartX=\OriginX-\AxisLength;\LineAStartY=\OriginY+0.25;}
    % % \tikzmath{\LineAEndX=\OriginX+\AxisLength;\LineAEndY=\LineAStartY;}
    % % \draw[draw=\ValidColor, line width=\LinearLineWidth] (\LineAStartX, \LineAStartY) -- (\LineAEndX, \LineAEndY);
    % % \tikzmath{\DottedBlueTwoX=\LineAEndX;\DottedBlueTwoY=\LineAEndY;}


    % % \tikzmath{\LineAStartX=\OriginX-0.75;\LineAStartY=\OriginY-\AxisLength;}
    % % \tikzmath{\LineAEndX=\OriginX+\AxisLength;\LineAEndY=\OriginY+1.0;}
    % % \tikzmath{
    % %     \xOne=\LineAStartX;\yOne=\LineAStartY;\xTwo=\LineAEndX;\yTwo=\LineAEndY;\xThree=\OriginX-\BoxDomainWidth;\yThree=\OriginY-\BoxDomainWidth;\xFour=\OriginX-\BoxDomainWidth;\yFour=\OriginY+\BoxDomainWidth;
    % %     \d = (\xTwo-\xOne)*(\yFour-\yThree) - (\yTwo-\yOne)*(\xFour-\xThree);
    % %     \t = ((\xThree-\xOne)*(\yFour-\yThree) - (\yThree-\yOne)*(\xFour-\xThree)) / \d;
    % %     \IntLeftX = \xOne + \t*(\xTwo-\xOne);
    % %     \IntLeftY = \yOne + \t*(\yTwo-\yOne));
    % % }
    % % \draw[draw=\LinearColor, line width=\LinearLineWidth] (\LineAStartX, \LineAStartY) -- (\IntLeftX, \IntLeftY);
    % % \tikzmath{
    % %     \xOne=\LineAStartX;\yOne=\LineAStartY;\xTwo=\LineAEndX;\yTwo=\LineAEndY;\xThree=\OriginX+\BoxDomainWidth;\yThree=\OriginY-\BoxDomainWidth;\xFour=\OriginX+\BoxDomainWidth;\yFour=\OriginY+\BoxDomainWidth;
    % %     \d = (\xTwo-\xOne)*(\yFour-\yThree) - (\yTwo-\yOne)*(\xFour-\xThree);
    % %     \t = ((\xThree-\xOne)*(\yFour-\yThree) - (\yThree-\yOne)*(\xFour-\xThree)) / \d;
    % %     \IntRightX = \xOne + \t*(\xTwo-\xOne);
    % %     \IntRightY = \yOne + \t*(\yTwo-\yOne));
    % % }
    % % \draw[draw=\ValidColor, line width=\LinearLineWidth] (\IntLeftX, \IntLeftY) -- (\IntRightX, \IntRightY);
    % % \tikzmath{
    % %     \xOne=\LineAStartX;\yOne=\LineAStartY;\xTwo=\LineAEndX;\yTwo=\LineAEndY;\xThree=\OriginX-\BoxDomainWidth;\yThree=\OriginY-\BoxDomainWidth;\xFour=\OriginX+\BoxDomainWidth;\yFour=\OriginY-\BoxDomainWidth;
    % %     \d = (\xTwo-\xOne)*(\yFour-\yThree) - (\yTwo-\yOne)*(\xFour-\xThree);
    % %     \t = ((\xThree-\xOne)*(\yFour-\yThree) - (\yThree-\yOne)*(\xFour-\xThree)) / \d;
    % %     \IntLeftX = \xOne + \t*(\xTwo-\xOne);
    % %     \IntLeftY = \yOne + \t*(\yTwo-\yOne));
    % % }
    % % \draw[draw=\LinearColor, line width=\LinearLineWidth] (\IntRightX, \IntRightY) -- (\IntLeftX, \IntLeftY);
    % % \tikzmath{
    % %     \xOne=\LineAStartX;\yOne=\LineAStartY;\xTwo=\LineAEndX;\yTwo=\LineAEndY;\xThree=\OriginX-\BoxDomainWidth;\yThree=\OriginY+\BoxDomainWidth;\xFour=\OriginX+\BoxDomainWidth;\yFour=\OriginY+\BoxDomainWidth;
    % %     \d = (\xTwo-\xOne)*(\yFour-\yThree) - (\yTwo-\yOne)*(\xFour-\xThree);
    % %     \t = ((\xThree-\xOne)*(\yFour-\yThree) - (\yThree-\yOne)*(\xFour-\xThree)) / \d;
    % %     \IntRightX = \xOne + \t*(\xTwo-\xOne);
    % %     \IntRightY = \yOne + \t*(\yTwo-\yOne));
    % % }
    % % \draw[draw=\ValidColor, line width=\LinearLineWidth] (\IntLeftX, \IntLeftY) -- (\IntRightX, \IntRightY);
    % % \draw[draw=\LinearColor, line width=\LinearLineWidth] (\IntRightX, \IntRightY) -- (\LineAEndX, \LineAEndY);
    % % \tikzmath{\DottedBlueThreeX=\LineAEndX;\DottedBlueThreeY=\LineAEndY;}

    
    % % \tikzmath{\LineAStartX=\OriginX-\AxisLength;\LineAStartY=\OriginY+1.5;}
    % % \tikzmath{\LineAEndX=\OriginX+\AxisLength;\LineAEndY=\LineAStartY;}
    % % \tikzmath{
    % %     \xOne=\LineAStartX;\yOne=\LineAStartY;\xTwo=\LineAEndX;\yTwo=\LineAEndY;\xThree=\OriginX-\BoxDomainWidth;\yThree=\OriginY-\BoxDomainWidth;\xFour=\OriginX-\BoxDomainWidth;\yFour=\OriginY+\BoxDomainWidth;
    % %     \d = (\xTwo-\xOne)*(\yFour-\yThree) - (\yTwo-\yOne)*(\xFour-\xThree);
    % %     \t = ((\xThree-\xOne)*(\yFour-\yThree) - (\yThree-\yOne)*(\xFour-\xThree)) / \d;
    % %     \IntLeftX = \xOne + \t*(\xTwo-\xOne);
    % %     \IntLeftY = \yOne + \t*(\yTwo-\yOne));
    % % }
    % % \draw[draw=\LinearColor, line width=\LinearLineWidth] (\LineAStartX, \LineAStartY) -- (\IntLeftX, \IntLeftY);
    % % \tikzmath{
    % %     \xOne=\LineAStartX;\yOne=\LineAStartY;\xTwo=\LineAEndX;\yTwo=\LineAEndY;\xThree=\OriginX+\BoxDomainWidth;\yThree=\OriginY-\BoxDomainWidth;\xFour=\OriginX+\BoxDomainWidth;\yFour=\OriginY+\BoxDomainWidth;
    % %     \d = (\xTwo-\xOne)*(\yFour-\yThree) - (\yTwo-\yOne)*(\xFour-\xThree);
    % %     \t = ((\xThree-\xOne)*(\yFour-\yThree) - (\yThree-\yOne)*(\xFour-\xThree)) / \d;
    % %     \IntRightX = \xOne + \t*(\xTwo-\xOne);
    % %     \IntRightY = \yOne + \t*(\yTwo-\yOne));
    % % }
    % % \draw[draw=\ValidColor, line width=\LinearLineWidth] (\IntLeftX, \IntLeftY) -- (\IntRightX, \IntRightY);
    % % \draw[draw=\LinearColor, line width=\LinearLineWidth] (\IntRightX, \IntRightY) -- (\LineAEndX, \LineAEndY);
    % % \tikzmath{\DottedBlueFourX=\LineAEndX;\DottedBlueFourY=\LineAEndY;}

    
    % % \tikzmath{\OriginX=5.0; \OriginY=\OriginY;}
    % % \tikzmath{\AxisShiftX=-1.75;\AxisShiftY=-2.0;}
    % % \draw[line width=\AxisLineWidth, color=black] (\OriginX+\AxisShiftX, \OriginY-\AxisLength) -- (\OriginX+\AxisShiftX, \OriginY+\AxisLength); %node[above] {$\gamma_{g_2^{ }}$};
    % % \draw[-latex, line width=\AxisLineWidth, color=black] (\OriginX-\AxisLength, \OriginY+\AxisShiftY) -- (\OriginX+\AxisLength, \OriginY+\AxisShiftY) node[right] {$\theta$};

    % % \tikzmath{\LineAStartX=\OriginX-\AxisLength;\LineAStartY=\OriginY-1.5;}
    % % \tikzmath{\LineAEndX=\OriginX+\AxisLength;\LineAEndY=\LineAStartY;}
    % % \tikzmath{\ValidLeftX=\OriginX+\AxisShiftX+0.5;\ValidRightX=\ValidLeftX+2.0;}
    % % \draw[draw=\LinearColor, line width=\LinearLineWidth] (\LineAStartX, \LineAStartY) -- (\ValidLeftX, \LineAEndY);
    % % \draw[draw=\ValidColor, line width=\LinearLineWidth] (\ValidLeftX, \LineAStartY) -- (\ValidRightX, \LineAEndY);
    % % \draw[draw=\LinearColor, line width=\LinearLineWidth] (\ValidRightX, \LineAStartY) -- (\LineAEndX, \LineAEndY);
    % % \tikzmath{\DottedBlueOneRightX=\LineAStartX;}
    % % \tikzmath{\DottedBlueOneRightY=\LineAStartY;}

    % % \tikzmath{\LineAStartX=\OriginX-\AxisLength;\LineAStartY=\OriginY-0.5;}
    % % \tikzmath{\LineAEndX=\OriginX+\AxisLength;\LineAEndY=\LineAStartY;}
    % % \draw[draw=\ValidColor, line width=\LinearLineWidth] (\LineAStartX, \LineAStartY) -- (\LineAEndX, \LineAEndY);
    % % \tikzmath{\DottedBlueTwoRightX=\LineAStartX;}
    % % \tikzmath{\DottedBlueTwoRightY=\LineAStartY;}

    % % \tikzmath{\LineAStartX=\OriginX-\AxisLength;\LineAStartY=\OriginY+0.5;}
    % % \tikzmath{\LineAEndX=\OriginX+\AxisLength;\LineAEndY=\LineAStartY;}
    % % \tikzmath{\ValidLeftX=\OriginX+\AxisShiftX+0.5;\ValidRightX=\ValidLeftX+1.0;}
    % % \draw[draw=\LinearColor, line width=\LinearLineWidth] (\LineAStartX, \LineAStartY) -- (\ValidLeftX, \LineAEndY);
    % % \draw[draw=\ValidColor, line width=\LinearLineWidth] (\ValidLeftX, \LineAStartY) -- (\ValidRightX, \LineAEndY);
    % % \tikzmath{\ValidLeftX=\OriginX+\AxisShiftX+2.0;}
    % % \draw[draw=\LinearColor, line width=\LinearLineWidth] (\ValidRightX, \LineAEndY) -- (\ValidLeftX, \LineAEndY);
    % % \tikzmath{\ValidRightX=\ValidLeftX+1.0;}
    % % \draw[draw=\ValidColor, line width=\LinearLineWidth] (\ValidLeftX, \LineAStartY) -- (\ValidRightX, \LineAEndY);
    % % \draw[draw=\LinearColor, line width=\LinearLineWidth] (\ValidRightX, \LineAStartY) -- (\LineAEndX, \LineAEndY);
    % % \tikzmath{\DottedBlueThreeRightX=\LineAStartX;}
    % % \tikzmath{\DottedBlueThreeRightY=\LineAStartY;}

    % % \tikzmath{\LineAStartX=\OriginX-\AxisLength;\LineAStartY=\OriginY+1.5;}
    % % \tikzmath{\LineAEndX=\OriginX+\AxisLength;\LineAEndY=\LineAStartY;}
    % % % \draw[draw=\LinearColor, line width=\LinearLineWidth] (\LineAStartX, \LineAStartY) -- (\LineAEndX, \LineAEndY);
    % % \tikzmath{\ValidLeftX=\OriginX+\AxisShiftX+1.5;\ValidRightX=\ValidLeftX+1.0;}
    % % \draw[draw=\LinearColor, line width=\LinearLineWidth] (\LineAStartX, \LineAStartY) -- (\ValidLeftX, \LineAEndY);
    % % \draw[draw=\ValidColor, line width=\LinearLineWidth] (\ValidLeftX, \LineAStartY) -- (\ValidRightX, \LineAEndY);
    % % \draw[draw=\LinearColor, line width=\LinearLineWidth] (\ValidRightX, \LineAEndY) -- (\LineAEndX, \LineAEndY);
    % % \tikzmath{\DottedBlueFourRightX=\LineAStartX;}
    % % \tikzmath{\DottedBlueFourRightY=\LineAStartY;}

    % % \draw[draw=\LinearColor, dotted, line width=\LinearLineWidth] (\DottedBlueOneX, \DottedBlueOneY) -- (\DottedBlueOneRightX, \DottedBlueOneRightY);
    % % \draw[draw=\LinearColor, dotted, line width=\LinearLineWidth] (\DottedBlueTwoX, \DottedBlueTwoY) -- (\DottedBlueTwoRightX, \DottedBlueTwoRightY);
    % % \draw[draw=\LinearColor, dotted, line width=\LinearLineWidth] (\DottedBlueThreeX, \DottedBlueThreeY) -- (\DottedBlueThreeRightX, \DottedBlueThreeRightY);
    % % \draw[draw=\LinearColor, dotted, line width=\LinearLineWidth] (\DottedBlueFourX, \DottedBlueFourY) -- (\DottedBlueFourRightX, \DottedBlueFourRightY);


    % % \end{tikzpicture}

    
    
    
    % \begin{tikzpicture} [remember picture]
    % \tikzmath{\BackgroundWidth=8.5;\BackgroundHeight=2.3;}
    % \tikzmath{\VerticalCenter=2.0;}
    % % \draw[draw=black, fill=none] (-\BackgroundWidth, -\BackgroundHeight+\VerticalCenter) rectangle (\BackgroundWidth, \BackgroundHeight+\VerticalCenter);
    
    % \tikzmath{\CircleRadius=1.25;}
    % \tikzmath{\AxisLength=2.0;}
    % \def\DomainColor{red}
    % \def\LinearColor{blue}
    % \definecolor{reasonablegreen}{rgb}{0.15, 0.7, 0.15}
    % \def\ValidColor{reasonablegreen}
    % \def\DomainOpacity{0.15}
    % \def\AxisLineWidth{0.5}
    % \def\LinearLineWidth{0.5}
    % \def\ValidLineWidth{1.5}

    
    % \tikzmath{\OriginX=-5.5; \OriginY=\VerticalCenter0;}
    % \draw[-latex, line width=\AxisLineWidth, color=black] (\OriginX+0, \OriginY-\AxisLength) -- (\OriginX+0, \OriginY+\AxisLength) node[left] {$\gamma_{g_2^{ }}$};
    % \draw[-latex, line width=\AxisLineWidth, color=black] (\OriginX-\AxisLength, \OriginY+0) -- (\OriginX+\AxisLength, \OriginY+0) node[below] {$\gamma_{g_1^{ }}$};
    % \draw[draw=none, fill=\DomainColor, opacity = \DomainOpacity] (\OriginX, \OriginY) circle[radius=\CircleRadius];
    % \tikzmath{\LineAStartX=\OriginX-\AxisLength;\LineAStartY=\OriginY+1.0;}
    % \tikzmath{\LineAEndX=\OriginX+\AxisLength;\LineAEndY=\OriginY-1.5;}
    % \draw[draw=\LinearColor, line width=\LinearLineWidth] (\LineAStartX, \LineAStartY) -- (\LineAEndX, \LineAEndY);
    % \tikzmath{\LineAStartX=\OriginX-\AxisLength;\LineAStartY=\OriginY+0.5;}
    % \tikzmath{\LineAEndX=\OriginX+\AxisLength;\LineAEndY=\OriginY+0.5;}
    % \draw[draw=\LinearColor, line width=\LinearLineWidth] (\LineAStartX, \LineAStartY) -- (\LineAEndX, \LineAEndY);
    % \tikzmath{\LineAStartX=\OriginX-\AxisLength;\LineAStartY=\OriginY+1.5;}
    % \tikzmath{\LineAEndX=\OriginX+\AxisLength;\LineAEndY=\OriginY+1.5;}
    % \draw[draw=\LinearColor, line width=\LinearLineWidth] (\LineAStartX, \LineAStartY) -- (\LineAEndX, \LineAEndY);


    % \tikzmath{\OriginX=-0.0; \OriginY=\OriginY;}
    % \draw[-latex, line width=\AxisLineWidth, color=black] (\OriginX+0, \OriginY-\AxisLength) -- (\OriginX+0, \OriginY+\AxisLength) node[left] {$\gamma_{g_2^{ }}$};
    % \draw[-latex, line width=\AxisLineWidth, color=black] (\OriginX-\AxisLength, \OriginY+0) -- (\OriginX+\AxisLength, \OriginY+0) node[below] {$\gamma_{g_1^{ }}$};
    % \tikzmath{\BoxDomainWidth=0.35;\BoxDomainHeight=\AxisLength;}
    % \filldraw[draw=none, fill=\DomainColor, opacity = \DomainOpacity] (\OriginX+\BoxDomainHeight, \OriginY+\BoxDomainWidth) -- (\OriginX+\BoxDomainWidth, \OriginY+\BoxDomainWidth) -- (\OriginX+\BoxDomainWidth, \OriginY+\BoxDomainHeight) -- (\OriginX-\BoxDomainWidth, \OriginY+\BoxDomainHeight) -- (\OriginX-\BoxDomainWidth, \OriginY+\BoxDomainWidth) -- (\OriginX-\BoxDomainHeight, \OriginY+\BoxDomainWidth) -- (\OriginX-\BoxDomainHeight, \OriginY-\BoxDomainWidth) -- (\OriginX-\BoxDomainWidth, \OriginY-\BoxDomainWidth) -- (\OriginX-\BoxDomainWidth, \OriginY-\BoxDomainHeight) -- (\OriginX+\BoxDomainWidth, \OriginY-\BoxDomainHeight) -- (\OriginX+\BoxDomainWidth, \OriginY-\BoxDomainWidth) -- (\OriginX+\BoxDomainHeight, \OriginY-\BoxDomainWidth) -- (\OriginX+\BoxDomainHeight, \OriginY+\BoxDomainWidth);

    % \tikzmath{\ZeroTickLength=0.125;}
    % \tikzmath{\OtherTickLength=0.05;}

    % \tikzmath{\LineAStartX=\OriginX-\AxisLength;\LineAStartY=\OriginY+0.75;}
    % \tikzmath{\LineAEndX=\OriginX+\AxisLength;\LineAEndY=\OriginY-1.25;}
    % \tikzmath{\DeltaX=\LineAEndX-\LineAStartX;\DeltaY=\LineAEndY-\LineAStartY;\DeltaDist=sqrt(\DeltaX*\DeltaX+\DeltaY*\DeltaY);}
    
    % \tikzmath{\ZeroTickFrac=0.1;}
    % \tikzmath{\TickX=\LineAStartX+\DeltaX*\ZeroTickFrac;\TickY=\LineAStartY+\DeltaY*\ZeroTickFrac;}
    % \tikzmath{\TickStartX=\TickX-\DeltaY/\DeltaDist*\ZeroTickLength;\TickEndX=\TickX+\DeltaY/\DeltaDist*\ZeroTickLength;\TickStartY=\TickY+\DeltaX/\DeltaDist*\ZeroTickLength;\TickEndY=\TickY-\DeltaX/\DeltaDist*\ZeroTickLength;}
    % \draw[draw=\LinearColor, line width=\LinearLineWidth] (\TickStartX, \TickStartY) -- (\TickEndX, \TickEndY);

    % \tikzmath{\OtherTickFrac=0.45;}
    % \tikzmath{\TickX=\LineAStartX+\DeltaX*\OtherTickFrac;\TickY=\LineAStartY+\DeltaY*\OtherTickFrac;}
    % \tikzmath{\TickStartX=\TickX-\DeltaY/\DeltaDist*\OtherTickLength;\TickEndX=\TickX+\DeltaY/\DeltaDist*\OtherTickLength;\TickStartY=\TickY+\DeltaX/\DeltaDist*\OtherTickLength;\TickEndY=\TickY-\DeltaX/\DeltaDist*\OtherTickLength;}
    % \draw[draw=\ValidColor, line width=\LinearLineWidth] (\TickStartX, \TickStartY) -- (\TickEndX, \TickEndY);

    % \tikzmath{\OtherTickFrac=0.8;}
    % \tikzmath{\TickX=\LineAStartX+\DeltaX*\OtherTickFrac;\TickY=\LineAStartY+\DeltaY*\OtherTickFrac;}
    % \tikzmath{\TickStartX=\TickX-\DeltaY/\DeltaDist*\OtherTickLength;\TickEndX=\TickX+\DeltaY/\DeltaDist*\OtherTickLength;\TickStartY=\TickY+\DeltaX/\DeltaDist*\OtherTickLength;\TickEndY=\TickY-\DeltaX/\DeltaDist*\OtherTickLength;}
    % \draw[draw=\LinearColor, line width=\LinearLineWidth] (\TickStartX, \TickStartY) -- (\TickEndX, \TickEndY);

    % \tikzmath{
    %     \xOne=\LineAStartX;\yOne=\LineAStartY;\xTwo=\LineAEndX;\yTwo=\LineAEndY;\xThree=\OriginX-\BoxDomainWidth;\yThree=\OriginY+\BoxDomainWidth;\xFour=\OriginX+\BoxDomainWidth;\yFour=\OriginY+\BoxDomainWidth;
    %     \d = (\xTwo-\xOne)*(\yFour-\yThree) - (\yTwo-\yOne)*(\xFour-\xThree);
    %     \t = ((\xThree-\xOne)*(\yFour-\yThree) - (\yThree-\yOne)*(\xFour-\xThree)) / \d;
    %     \IntLeftX = \xOne + \t*(\xTwo-\xOne);
    %     \IntLeftY = \yOne + \t*(\yTwo-\yOne));
    % }
    % \tikzmath{\FirstBottomLineIntOneT=\t;}
    % \draw[draw=\LinearColor, line width=\LinearLineWidth] (\LineAStartX, \LineAStartY) -- (\IntLeftX, \IntLeftY);
    % \tikzmath{
    %     \xOne=\LineAStartX;\yOne=\LineAStartY;\xTwo=\LineAEndX;\yTwo=\LineAEndY;\xThree=\OriginX+\BoxDomainWidth;\yThree=\OriginY-\BoxDomainWidth;\xFour=\OriginX+\BoxDomainWidth;\yFour=\OriginY+\BoxDomainWidth;
    %     \d = (\xTwo-\xOne)*(\yFour-\yThree) - (\yTwo-\yOne)*(\xFour-\xThree);
    %     \t = ((\xThree-\xOne)*(\yFour-\yThree) - (\yThree-\yOne)*(\xFour-\xThree)) / \d;
    %     \IntRightX = \xOne + \t*(\xTwo-\xOne);
    %     \IntRightY = \yOne + \t*(\yTwo-\yOne));
    % }
    % \draw[draw=\ValidColor, line width=\ValidLineWidth] (\IntLeftX, \IntLeftY) -- (\IntRightX, \IntRightY);
    % \draw[draw=\LinearColor, line width=\LinearLineWidth] (\IntRightX, \IntRightY) -- (\LineAEndX, \LineAEndY);
    % \tikzmath{\DottedBlueOneX=\LineAEndX;\DottedBlueOneY=\LineAEndY;}
    % \tikzmath{\FirstBottomLineIntTwoT=\t;}

    
    % \tikzmath{\LineAStartX=\OriginX-\AxisLength;\LineAStartY=\OriginY+0.25;}
    % \tikzmath{\LineAEndX=\OriginX+\AxisLength;\LineAEndY=\LineAStartY;}
    % \tikzmath{\DeltaX=\LineAEndX-\LineAStartX;\DeltaY=\LineAEndY-\LineAStartY;\DeltaDist=sqrt(\DeltaX*\DeltaX+\DeltaY*\DeltaY);}
    
    % \tikzmath{\ZeroTickFrac=0.1;}
    % \tikzmath{\TickX=\LineAStartX+\DeltaX*\ZeroTickFrac;\TickY=\LineAStartY+\DeltaY*\ZeroTickFrac;}
    % \tikzmath{\TickStartX=\TickX-\DeltaY/\DeltaDist*\ZeroTickLength;\TickEndX=\TickX+\DeltaY/\DeltaDist*\ZeroTickLength;\TickStartY=\TickY+\DeltaX/\DeltaDist*\ZeroTickLength;\TickEndY=\TickY-\DeltaX/\DeltaDist*\ZeroTickLength;}
    % \draw[draw=\ValidColor, line width=\LinearLineWidth] (\TickStartX, \TickStartY) -- (\TickEndX, \TickEndY);
    % \tikzmath{\FirstBottomLineZeroTickFrac=\ZeroTickFrac;}

    % \tikzmath{\OtherTickFrac=0.45;}
    % \tikzmath{\TickX=\LineAStartX+\DeltaX*\OtherTickFrac;\TickY=\LineAStartY+\DeltaY*\OtherTickFrac;}
    % \tikzmath{\TickStartX=\TickX-\DeltaY/\DeltaDist*\OtherTickLength;\TickEndX=\TickX+\DeltaY/\DeltaDist*\OtherTickLength;\TickStartY=\TickY+\DeltaX/\DeltaDist*\OtherTickLength;\TickEndY=\TickY-\DeltaX/\DeltaDist*\OtherTickLength;}
    % \draw[draw=\ValidColor, line width=\LinearLineWidth] (\TickStartX, \TickStartY) -- (\TickEndX, \TickEndY);
    % \tikzmath{\FirstBottomLineOtherTickFrac=\OtherTickFrac;}

    % \tikzmath{\OtherTickFrac=0.8;}
    % \tikzmath{\TickX=\LineAStartX+\DeltaX*\OtherTickFrac;\TickY=\LineAStartY+\DeltaY*\OtherTickFrac;}
    % \tikzmath{\TickStartX=\TickX-\DeltaY/\DeltaDist*\OtherTickLength;\TickEndX=\TickX+\DeltaY/\DeltaDist*\OtherTickLength;\TickStartY=\TickY+\DeltaX/\DeltaDist*\OtherTickLength;\TickEndY=\TickY-\DeltaX/\DeltaDist*\OtherTickLength;}
    % \draw[draw=\ValidColor, line width=\LinearLineWidth] (\TickStartX, \TickStartY) -- (\TickEndX, \TickEndY);

    % \draw[draw=\ValidColor, line width=\ValidLineWidth] (\LineAStartX, \LineAStartY) -- (\LineAEndX, \LineAEndY);
    % \tikzmath{\DottedBlueTwoX=\LineAEndX;\DottedBlueTwoY=\LineAEndY;}


    % \tikzmath{\LineAStartX=\OriginX-0.75;\LineAStartY=\OriginY-\AxisLength;}
    % \tikzmath{\LineAEndX=\OriginX+\AxisLength;\LineAEndY=\OriginY+1.0;}
    % \tikzmath{\DeltaX=\LineAEndX-\LineAStartX;\DeltaY=\LineAEndY-\LineAStartY;\DeltaDist=sqrt(\DeltaX*\DeltaX+\DeltaY*\DeltaY);}
    
    % \tikzmath{\ZeroTickFrac=0.1;}
    % \tikzmath{\TickX=\LineAStartX+\DeltaX*\ZeroTickFrac;\TickY=\LineAStartY+\DeltaY*\ZeroTickFrac;}
    % \tikzmath{\TickStartX=\TickX-\DeltaY/\DeltaDist*\ZeroTickLength;\TickEndX=\TickX+\DeltaY/\DeltaDist*\ZeroTickLength;\TickStartY=\TickY+\DeltaX/\DeltaDist*\ZeroTickLength;\TickEndY=\TickY-\DeltaX/\DeltaDist*\ZeroTickLength;}
    % \draw[draw=\LinearColor, line width=\LinearLineWidth] (\TickStartX, \TickStartY) -- (\TickEndX, \TickEndY);
    % \tikzmath{\ThirdBottomLineZeroTickFrac=\ZeroTickFrac;}

    % \tikzmath{\OtherTickFrac=0.3;}
    % \tikzmath{\TickX=\LineAStartX+\DeltaX*\OtherTickFrac;\TickY=\LineAStartY+\DeltaY*\OtherTickFrac;}
    % \tikzmath{\TickStartX=\TickX-\DeltaY/\DeltaDist*\OtherTickLength;\TickEndX=\TickX+\DeltaY/\DeltaDist*\OtherTickLength;\TickStartY=\TickY+\DeltaX/\DeltaDist*\OtherTickLength;\TickEndY=\TickY-\DeltaX/\DeltaDist*\OtherTickLength;}
    % \draw[draw=\ValidColor, line width=\LinearLineWidth] (\TickStartX, \TickStartY) -- (\TickEndX, \TickEndY);
    % \tikzmath{\ThirdBottomLineOtherTickFrac=\OtherTickFrac;}

    % \tikzmath{\OtherTickFrac=0.5;}
    % \tikzmath{\TickX=\LineAStartX+\DeltaX*\OtherTickFrac;\TickY=\LineAStartY+\DeltaY*\OtherTickFrac;}
    % \tikzmath{\TickStartX=\TickX-\DeltaY/\DeltaDist*\OtherTickLength;\TickEndX=\TickX+\DeltaY/\DeltaDist*\OtherTickLength;\TickStartY=\TickY+\DeltaX/\DeltaDist*\OtherTickLength;\TickEndY=\TickY-\DeltaX/\DeltaDist*\OtherTickLength;}
    % \draw[draw=\LinearColor, line width=\LinearLineWidth] (\TickStartX, \TickStartY) -- (\TickEndX, \TickEndY);
    
    % \tikzmath{\OtherTickFrac=0.7;}
    % \tikzmath{\TickX=\LineAStartX+\DeltaX*\OtherTickFrac;\TickY=\LineAStartY+\DeltaY*\OtherTickFrac;}
    % \tikzmath{\TickStartX=\TickX-\DeltaY/\DeltaDist*\OtherTickLength;\TickEndX=\TickX+\DeltaY/\DeltaDist*\OtherTickLength;\TickStartY=\TickY+\DeltaX/\DeltaDist*\OtherTickLength;\TickEndY=\TickY-\DeltaX/\DeltaDist*\OtherTickLength;}
    % \draw[draw=\ValidColor, line width=\LinearLineWidth] (\TickStartX, \TickStartY) -- (\TickEndX, \TickEndY);
    
    % \tikzmath{\OtherTickFrac=0.9;}
    % \tikzmath{\TickX=\LineAStartX+\DeltaX*\OtherTickFrac;\TickY=\LineAStartY+\DeltaY*\OtherTickFrac;}
    % \tikzmath{\TickStartX=\TickX-\DeltaY/\DeltaDist*\OtherTickLength;\TickEndX=\TickX+\DeltaY/\DeltaDist*\OtherTickLength;\TickStartY=\TickY+\DeltaX/\DeltaDist*\OtherTickLength;\TickEndY=\TickY-\DeltaX/\DeltaDist*\OtherTickLength;}
    % \draw[draw=\LinearColor, line width=\LinearLineWidth] (\TickStartX, \TickStartY) -- (\TickEndX, \TickEndY);
    
    % \tikzmath{
    %     \xOne=\LineAStartX;\yOne=\LineAStartY;\xTwo=\LineAEndX;\yTwo=\LineAEndY;\xThree=\OriginX-\BoxDomainWidth;\yThree=\OriginY-\BoxDomainWidth;\xFour=\OriginX-\BoxDomainWidth;\yFour=\OriginY+\BoxDomainWidth;
    %     \d = (\xTwo-\xOne)*(\yFour-\yThree) - (\yTwo-\yOne)*(\xFour-\xThree);
    %     \t = ((\xThree-\xOne)*(\yFour-\yThree) - (\yThree-\yOne)*(\xFour-\xThree)) / \d;
    %     \IntLeftX = \xOne + \t*(\xTwo-\xOne);
    %     \IntLeftY = \yOne + \t*(\yTwo-\yOne));
    % }
    % \tikzmath{\ThirdBottomLineIntOneT=\t;}
    % \draw[draw=\LinearColor, line width=\LinearLineWidth] (\LineAStartX, \LineAStartY) -- (\IntLeftX, \IntLeftY);
    % \tikzmath{
    %     \xOne=\LineAStartX;\yOne=\LineAStartY;\xTwo=\LineAEndX;\yTwo=\LineAEndY;\xThree=\OriginX+\BoxDomainWidth;\yThree=\OriginY-\BoxDomainWidth;\xFour=\OriginX+\BoxDomainWidth;\yFour=\OriginY+\BoxDomainWidth;
    %     \d = (\xTwo-\xOne)*(\yFour-\yThree) - (\yTwo-\yOne)*(\xFour-\xThree);
    %     \t = ((\xThree-\xOne)*(\yFour-\yThree) - (\yThree-\yOne)*(\xFour-\xThree)) / \d;
    %     \IntRightX = \xOne + \t*(\xTwo-\xOne);
    %     \IntRightY = \yOne + \t*(\yTwo-\yOne));
    % }
    % \tikzmath{\ThirdBottomLineIntTwoT=\t;}
    % \draw[draw=\ValidColor, line width=\ValidLineWidth] (\IntLeftX, \IntLeftY) -- (\IntRightX, \IntRightY);
    % \tikzmath{
    %     \xOne=\LineAStartX;\yOne=\LineAStartY;\xTwo=\LineAEndX;\yTwo=\LineAEndY;\xThree=\OriginX-\BoxDomainWidth;\yThree=\OriginY-\BoxDomainWidth;\xFour=\OriginX+\BoxDomainWidth;\yFour=\OriginY-\BoxDomainWidth;
    %     \d = (\xTwo-\xOne)*(\yFour-\yThree) - (\yTwo-\yOne)*(\xFour-\xThree);
    %     \t = ((\xThree-\xOne)*(\yFour-\yThree) - (\yThree-\yOne)*(\xFour-\xThree)) / \d;
    %     \IntLeftX = \xOne + \t*(\xTwo-\xOne);
    %     \IntLeftY = \yOne + \t*(\yTwo-\yOne));
    % }
    % \tikzmath{\ThirdBottomLineIntThreeT=\t;}
    % \draw[draw=\LinearColor, line width=\LinearLineWidth] (\IntRightX, \IntRightY) -- (\IntLeftX, \IntLeftY);
    % \tikzmath{
    %     \xOne=\LineAStartX;\yOne=\LineAStartY;\xTwo=\LineAEndX;\yTwo=\LineAEndY;\xThree=\OriginX-\BoxDomainWidth;\yThree=\OriginY+\BoxDomainWidth;\xFour=\OriginX+\BoxDomainWidth;\yFour=\OriginY+\BoxDomainWidth;
    %     \d = (\xTwo-\xOne)*(\yFour-\yThree) - (\yTwo-\yOne)*(\xFour-\xThree);
    %     \t = ((\xThree-\xOne)*(\yFour-\yThree) - (\yThree-\yOne)*(\xFour-\xThree)) / \d;
    %     \IntRightX = \xOne + \t*(\xTwo-\xOne);
    %     \IntRightY = \yOne + \t*(\yTwo-\yOne));
    % }
    % \tikzmath{\ThirdBottomLineIntFourT=\t;}
    % \draw[draw=\ValidColor, line width=\ValidLineWidth] (\IntLeftX, \IntLeftY) -- (\IntRightX, \IntRightY);
    % \draw[draw=\LinearColor, line width=\LinearLineWidth] (\IntRightX, \IntRightY) -- (\LineAEndX, \LineAEndY);
    % \tikzmath{\DottedBlueThreeX=\LineAEndX;\DottedBlueThreeY=\LineAEndY;}

    
    % \tikzmath{\LineAStartX=\OriginX-\AxisLength;\LineAStartY=\OriginY+1.5;}
    % \tikzmath{\LineAEndX=\OriginX+\AxisLength;\LineAEndY=\LineAStartY;}
    % \tikzmath{\DeltaX=\LineAEndX-\LineAStartX;\DeltaY=\LineAEndY-\LineAStartY;\DeltaDist=sqrt(\DeltaX*\DeltaX+\DeltaY*\DeltaY);}

    % \tikzmath{\ZeroTickFrac=0.70;}
    % \tikzmath{\FourthBottomLineZeroTickFrac=\ZeroTickFrac;}
    % \tikzmath{\TickX=\LineAStartX+\DeltaX*\ZeroTickFrac;\TickY=\LineAStartY+\DeltaY*\ZeroTickFrac;}
    % \tikzmath{\TickStartX=\TickX-\DeltaY/\DeltaDist*\ZeroTickLength;\TickEndX=\TickX+\DeltaY/\DeltaDist*\ZeroTickLength;\TickStartY=\TickY+\DeltaX/\DeltaDist*\ZeroTickLength;\TickEndY=\TickY-\DeltaX/\DeltaDist*\ZeroTickLength;}
    % \draw[draw=\LinearColor, line width=\LinearLineWidth] (\TickStartX, \TickStartY) -- (\TickEndX, \TickEndY);

    % \tikzmath{\OtherTickFrac=0.85;}
    % \tikzmath{\FourthBottomLineOtherTickFrac=\OtherTickFrac;}
    % \tikzmath{\TickX=\LineAStartX+\DeltaX*\OtherTickFrac;\TickY=\LineAStartY+\DeltaY*\OtherTickFrac;}
    % \tikzmath{\TickStartX=\TickX-\DeltaY/\DeltaDist*\OtherTickLength;\TickEndX=\TickX+\DeltaY/\DeltaDist*\OtherTickLength;\TickStartY=\TickY+\DeltaX/\DeltaDist*\OtherTickLength;\TickEndY=\TickY-\DeltaX/\DeltaDist*\OtherTickLength;}
    % \draw[draw=\LinearColor, line width=\LinearLineWidth] (\TickStartX, \TickStartY) -- (\TickEndX, \TickEndY);

    % \tikzmath{\OtherTickFrac=0.4;}
    % \tikzmath{\TickX=\LineAStartX+\DeltaX*\OtherTickFrac;\TickY=\LineAStartY+\DeltaY*\OtherTickFrac;}
    % \tikzmath{\TickStartX=\TickX-\DeltaY/\DeltaDist*\OtherTickLength;\TickEndX=\TickX+\DeltaY/\DeltaDist*\OtherTickLength;\TickStartY=\TickY+\DeltaX/\DeltaDist*\OtherTickLength;\TickEndY=\TickY-\DeltaX/\DeltaDist*\OtherTickLength;}
    % \draw[draw=\LinearColor, line width=\LinearLineWidth] (\TickStartX, \TickStartY) -- (\TickEndX, \TickEndY);
    
    % \tikzmath{\OtherTickFrac=0.55;}
    % \tikzmath{\TickX=\LineAStartX+\DeltaX*\OtherTickFrac;\TickY=\LineAStartY+\DeltaY*\OtherTickFrac;}
    % \tikzmath{\TickStartX=\TickX-\DeltaY/\DeltaDist*\OtherTickLength;\TickEndX=\TickX+\DeltaY/\DeltaDist*\OtherTickLength;\TickStartY=\TickY+\DeltaX/\DeltaDist*\OtherTickLength;\TickEndY=\TickY-\DeltaX/\DeltaDist*\OtherTickLength;}
    % \draw[draw=\ValidColor, line width=\LinearLineWidth] (\TickStartX, \TickStartY) -- (\TickEndX, \TickEndY);
    
    % \tikzmath{\OtherTickFrac=0.25;}
    % \tikzmath{\TickX=\LineAStartX+\DeltaX*\OtherTickFrac;\TickY=\LineAStartY+\DeltaY*\OtherTickFrac;}
    % \tikzmath{\TickStartX=\TickX-\DeltaY/\DeltaDist*\OtherTickLength;\TickEndX=\TickX+\DeltaY/\DeltaDist*\OtherTickLength;\TickStartY=\TickY+\DeltaX/\DeltaDist*\OtherTickLength;\TickEndY=\TickY-\DeltaX/\DeltaDist*\OtherTickLength;}
    % \draw[draw=\LinearColor, line width=\LinearLineWidth] (\TickStartX, \TickStartY) -- (\TickEndX, \TickEndY);
    
    % \tikzmath{\OtherTickFrac=0.10;}
    % \tikzmath{\TickX=\LineAStartX+\DeltaX*\OtherTickFrac;\TickY=\LineAStartY+\DeltaY*\OtherTickFrac;}
    % \tikzmath{\TickStartX=\TickX-\DeltaY/\DeltaDist*\OtherTickLength;\TickEndX=\TickX+\DeltaY/\DeltaDist*\OtherTickLength;\TickStartY=\TickY+\DeltaX/\DeltaDist*\OtherTickLength;\TickEndY=\TickY-\DeltaX/\DeltaDist*\OtherTickLength;}
    % \draw[draw=\LinearColor, line width=\LinearLineWidth] (\TickStartX, \TickStartY) -- (\TickEndX, \TickEndY);
    
    % \tikzmath{
    %     \xOne=\LineAStartX;\yOne=\LineAStartY;\xTwo=\LineAEndX;\yTwo=\LineAEndY;\xThree=\OriginX-\BoxDomainWidth;\yThree=\OriginY-\BoxDomainWidth;\xFour=\OriginX-\BoxDomainWidth;\yFour=\OriginY+\BoxDomainWidth;
    %     \d = (\xTwo-\xOne)*(\yFour-\yThree) - (\yTwo-\yOne)*(\xFour-\xThree);
    %     \t = ((\xThree-\xOne)*(\yFour-\yThree) - (\yThree-\yOne)*(\xFour-\xThree)) / \d;
    %     \IntLeftX = \xOne + \t*(\xTwo-\xOne);
    %     \IntLeftY = \yOne + \t*(\yTwo-\yOne));
    % }
    % \tikzmath{\FourthBottomLineIntOneT=\t;}
    % \draw[draw=\LinearColor, line width=\LinearLineWidth] (\LineAStartX, \LineAStartY) -- (\IntLeftX, \IntLeftY);
    % \tikzmath{
    %     \xOne=\LineAStartX;\yOne=\LineAStartY;\xTwo=\LineAEndX;\yTwo=\LineAEndY;\xThree=\OriginX+\BoxDomainWidth;\yThree=\OriginY-\BoxDomainWidth;\xFour=\OriginX+\BoxDomainWidth;\yFour=\OriginY+\BoxDomainWidth;
    %     \d = (\xTwo-\xOne)*(\yFour-\yThree) - (\yTwo-\yOne)*(\xFour-\xThree);
    %     \t = ((\xThree-\xOne)*(\yFour-\yThree) - (\yThree-\yOne)*(\xFour-\xThree)) / \d;
    %     \IntRightX = \xOne + \t*(\xTwo-\xOne);
    %     \IntRightY = \yOne + \t*(\yTwo-\yOne));
    % }
    % \tikzmath{\FourthBottomLineIntTwoT=\t;}
    % \draw[draw=\ValidColor, line width=\ValidLineWidth] (\IntLeftX, \IntLeftY) -- (\IntRightX, \IntRightY);
    % \draw[draw=\LinearColor, line width=\LinearLineWidth] (\IntRightX, \IntRightY) -- (\LineAEndX, \LineAEndY);
    % \tikzmath{\DottedBlueFourX=\LineAEndX;\DottedBlueFourY=\LineAEndY;}

    
    % \tikzmath{\OriginX=5.0; \OriginY=\OriginY;}
    % \tikzmath{\AxisShiftX=-1.6;\AxisShiftY=-2.0;}
    % % \draw[line width=\AxisLineWidth, color=black] (\OriginX+\AxisShiftX, \OriginY-\AxisLength) -- (\OriginX+\AxisShiftX, \OriginY+\AxisLength); %node[above] {$\gamma_{g_2^{ }}$};
    % \draw[-latex, line width=\AxisLineWidth, color=black] (\OriginX-\AxisLength, \OriginY+\AxisShiftY) -- (\OriginX+\AxisLength, \OriginY+\AxisShiftY) node[right] {$\theta$};

    % % \tikzmath{\CurrentOtherTickFrac=0.35;}
    % % \tikzmath{\CurrentZeroTickFrac=0.2;}
    % \tikzmath{\CurrentOtherTickFrac=0.5;}
    % \tikzmath{\CurrentZeroTickFrac=0.35;}
    % \tikzmath{\LineAStartX=\OriginX-\AxisLength;\LineAStartY=\OriginY-1.5;}
    % \tikzmath{\LineAEndX=\OriginX+\AxisLength;\LineAEndY=\LineAStartY;}
    % % \tikzmath{\ValidLeftX=\OriginX+\AxisShiftX+0.5;\ValidRightX=\ValidLeftX+2.0;}
    % \tikzmath{\IntersectionFrac=(\FirstBottomLineIntOneT-\FirstBottomLineZeroTickFrac)/(\FirstBottomLineOtherTickFrac-\FirstBottomLineZeroTickFrac)*(\CurrentOtherTickFrac-\CurrentZeroTickFrac)+\CurrentZeroTickFrac;}
    % \tikzmath{\ValidLeftX=(\LineAEndX-\LineAStartX)*\IntersectionFrac+\LineAStartX;}
    % \tikzmath{\IntersectionFrac=(\FirstBottomLineIntTwoT-\FirstBottomLineZeroTickFrac)/(\FirstBottomLineOtherTickFrac-\FirstBottomLineZeroTickFrac)*(\CurrentOtherTickFrac-\CurrentZeroTickFrac)+\CurrentZeroTickFrac;}
    % \tikzmath{\ValidRightX=(\LineAEndX-\LineAStartX)*\IntersectionFrac+\LineAStartX;}
    % \draw[draw=\LinearColor, line width=\LinearLineWidth] (\LineAStartX, \LineAStartY) -- (\ValidLeftX, \LineAEndY);
    % \draw[draw=\ValidColor, line width=\ValidLineWidth] (\ValidLeftX, \LineAStartY) -- (\ValidRightX, \LineAEndY);
    % \draw[draw=\LinearColor, line width=\LinearLineWidth] (\ValidRightX, \LineAStartY) -- (\LineAEndX, \LineAEndY);
    
    % \tikzmath{\DeltaX=\LineAEndX-\LineAStartX;\DeltaY=\LineAEndY-\LineAStartY;\DeltaDist=sqrt(\DeltaX*\DeltaX+\DeltaY*\DeltaY);}
    
    % \tikzmath{\ZeroTickFrac=0.35;}
    % \tikzmath{\TickX=\LineAStartX+\DeltaX*\ZeroTickFrac;\TickY=\LineAStartY+\DeltaY*\ZeroTickFrac;}
    % \tikzmath{\TickStartX=\TickX-\DeltaY/\DeltaDist*\ZeroTickLength;\TickEndX=\TickX+\DeltaY/\DeltaDist*\ZeroTickLength;\TickStartY=\TickY+\DeltaX/\DeltaDist*\ZeroTickLength;\TickEndY=\TickY-\DeltaX/\DeltaDist*\ZeroTickLength;}
    % \draw[draw=\LinearColor, line width=\LinearLineWidth] (\TickStartX, \TickStartY) -- (\TickEndX, \TickEndY);

    % \tikzmath{\OtherTickFrac=0.05;}
    % \tikzmath{\TickX=\LineAStartX+\DeltaX*\OtherTickFrac;\TickY=\LineAStartY+\DeltaY*\OtherTickFrac;}
    % \tikzmath{\TickStartX=\TickX-\DeltaY/\DeltaDist*\OtherTickLength;\TickEndX=\TickX+\DeltaY/\DeltaDist*\OtherTickLength;\TickStartY=\TickY+\DeltaX/\DeltaDist*\OtherTickLength;\TickEndY=\TickY-\DeltaX/\DeltaDist*\OtherTickLength;}
    % \draw[draw=\LinearColor, line width=\LinearLineWidth] (\TickStartX, \TickStartY) -- (\TickEndX, \TickEndY);

    % \tikzmath{\OtherTickFrac=0.2;}
    % % \tikzmath{\CurrentOtherTickFrac=\OtherTickFrac;}
    % \tikzmath{\TickX=\LineAStartX+\DeltaX*\OtherTickFrac;\TickY=\LineAStartY+\DeltaY*\OtherTickFrac;}
    % \tikzmath{\TickStartX=\TickX-\DeltaY/\DeltaDist*\OtherTickLength;\TickEndX=\TickX+\DeltaY/\DeltaDist*\OtherTickLength;\TickStartY=\TickY+\DeltaX/\DeltaDist*\OtherTickLength;\TickEndY=\TickY-\DeltaX/\DeltaDist*\OtherTickLength;}
    % \draw[draw=\LinearColor, line width=\LinearLineWidth] (\TickStartX, \TickStartY) -- (\TickEndX, \TickEndY);

    % \tikzmath{\OtherTickFrac=0.5;}
    % \tikzmath{\TickX=\LineAStartX+\DeltaX*\OtherTickFrac;\TickY=\LineAStartY+\DeltaY*\OtherTickFrac;}
    % \tikzmath{\TickStartX=\TickX-\DeltaY/\DeltaDist*\OtherTickLength;\TickEndX=\TickX+\DeltaY/\DeltaDist*\OtherTickLength;\TickStartY=\TickY+\DeltaX/\DeltaDist*\OtherTickLength;\TickEndY=\TickY-\DeltaX/\DeltaDist*\OtherTickLength;}
    % \draw[draw=\ValidColor, line width=\LinearLineWidth] (\TickStartX, \TickStartY) -- (\TickEndX, \TickEndY);

    % \tikzmath{\OtherTickFrac=0.65;}
    % \tikzmath{\TickX=\LineAStartX+\DeltaX*\OtherTickFrac;\TickY=\LineAStartY+\DeltaY*\OtherTickFrac;}
    % \tikzmath{\TickStartX=\TickX-\DeltaY/\DeltaDist*\OtherTickLength;\TickEndX=\TickX+\DeltaY/\DeltaDist*\OtherTickLength;\TickStartY=\TickY+\DeltaX/\DeltaDist*\OtherTickLength;\TickEndY=\TickY-\DeltaX/\DeltaDist*\OtherTickLength;}
    % \draw[draw=\LinearColor, line width=\LinearLineWidth] (\TickStartX, \TickStartY) -- (\TickEndX, \TickEndY);

    % \tikzmath{\OtherTickFrac=0.8;}
    % \tikzmath{\TickX=\LineAStartX+\DeltaX*\OtherTickFrac;\TickY=\LineAStartY+\DeltaY*\OtherTickFrac;}
    % \tikzmath{\TickStartX=\TickX-\DeltaY/\DeltaDist*\OtherTickLength;\TickEndX=\TickX+\DeltaY/\DeltaDist*\OtherTickLength;\TickStartY=\TickY+\DeltaX/\DeltaDist*\OtherTickLength;\TickEndY=\TickY-\DeltaX/\DeltaDist*\OtherTickLength;}
    % \draw[draw=\LinearColor, line width=\LinearLineWidth] (\TickStartX, \TickStartY) -- (\TickEndX, \TickEndY);

    % \tikzmath{\OtherTickFrac=0.95;}
    % \tikzmath{\TickX=\LineAStartX+\DeltaX*\OtherTickFrac;\TickY=\LineAStartY+\DeltaY*\OtherTickFrac;}
    % \tikzmath{\TickStartX=\TickX-\DeltaY/\DeltaDist*\OtherTickLength;\TickEndX=\TickX+\DeltaY/\DeltaDist*\OtherTickLength;\TickStartY=\TickY+\DeltaX/\DeltaDist*\OtherTickLength;\TickEndY=\TickY-\DeltaX/\DeltaDist*\OtherTickLength;}
    % \draw[draw=\LinearColor, line width=\LinearLineWidth] (\TickStartX, \TickStartY) -- (\TickEndX, \TickEndY);

    % \tikzmath{\DottedBlueOneRightX=\LineAStartX;}
    % \tikzmath{\DottedBlueOneRightY=\LineAStartY;}

    % \tikzmath{\LineAStartX=\OriginX-\AxisLength;\LineAStartY=\OriginY-0.5;}
    % \tikzmath{\LineAEndX=\OriginX+\AxisLength;\LineAEndY=\LineAStartY;}
    % \node[draw=none,anchor=base west] at (\LineAStartX+0.1,\LineAStartY+0.2) {\textcolor{reasonablegreen}{u n i d e n t i f i a b l e}};
    % \draw[draw=\ValidColor, line width=\ValidLineWidth] (\LineAStartX, \LineAStartY) -- (\LineAEndX, \LineAEndY);

    % \tikzmath{\ZeroTickFrac=0.35;}
    % \tikzmath{\TickX=\LineAStartX+\DeltaX*\ZeroTickFrac;\TickY=\LineAStartY+\DeltaY*\ZeroTickFrac;}
    % \tikzmath{\TickStartX=\TickX-\DeltaY/\DeltaDist*\ZeroTickLength;\TickEndX=\TickX+\DeltaY/\DeltaDist*\ZeroTickLength;\TickStartY=\TickY+\DeltaX/\DeltaDist*\ZeroTickLength;\TickEndY=\TickY-\DeltaX/\DeltaDist*\ZeroTickLength;}
    % \draw[draw=\ValidColor, line width=\LinearLineWidth] (\TickStartX, \TickStartY) -- (\TickEndX, \TickEndY);

    % \tikzmath{\OtherTickFrac=0.05;}
    % \tikzmath{\TickX=\LineAStartX+\DeltaX*\OtherTickFrac;\TickY=\LineAStartY+\DeltaY*\OtherTickFrac;}
    % \tikzmath{\TickStartX=\TickX-\DeltaY/\DeltaDist*\OtherTickLength;\TickEndX=\TickX+\DeltaY/\DeltaDist*\OtherTickLength;\TickStartY=\TickY+\DeltaX/\DeltaDist*\OtherTickLength;\TickEndY=\TickY-\DeltaX/\DeltaDist*\OtherTickLength;}
    % \draw[draw=\ValidColor, line width=\LinearLineWidth] (\TickStartX, \TickStartY) -- (\TickEndX, \TickEndY);

    % \tikzmath{\OtherTickFrac=0.2;}
    % \tikzmath{\TickX=\LineAStartX+\DeltaX*\OtherTickFrac;\TickY=\LineAStartY+\DeltaY*\OtherTickFrac;}
    % \tikzmath{\TickStartX=\TickX-\DeltaY/\DeltaDist*\OtherTickLength;\TickEndX=\TickX+\DeltaY/\DeltaDist*\OtherTickLength;\TickStartY=\TickY+\DeltaX/\DeltaDist*\OtherTickLength;\TickEndY=\TickY-\DeltaX/\DeltaDist*\OtherTickLength;}
    % \draw[draw=\ValidColor, line width=\LinearLineWidth] (\TickStartX, \TickStartY) -- (\TickEndX, \TickEndY);

    % \tikzmath{\OtherTickFrac=0.5;}
    % \tikzmath{\TickX=\LineAStartX+\DeltaX*\OtherTickFrac;\TickY=\LineAStartY+\DeltaY*\OtherTickFrac;}
    % \tikzmath{\TickStartX=\TickX-\DeltaY/\DeltaDist*\OtherTickLength;\TickEndX=\TickX+\DeltaY/\DeltaDist*\OtherTickLength;\TickStartY=\TickY+\DeltaX/\DeltaDist*\OtherTickLength;\TickEndY=\TickY-\DeltaX/\DeltaDist*\OtherTickLength;}
    % \draw[draw=\ValidColor, line width=\LinearLineWidth] (\TickStartX, \TickStartY) -- (\TickEndX, \TickEndY);

    % \tikzmath{\OtherTickFrac=0.65;}
    % \tikzmath{\TickX=\LineAStartX+\DeltaX*\OtherTickFrac;\TickY=\LineAStartY+\DeltaY*\OtherTickFrac;}
    % \tikzmath{\TickStartX=\TickX-\DeltaY/\DeltaDist*\OtherTickLength;\TickEndX=\TickX+\DeltaY/\DeltaDist*\OtherTickLength;\TickStartY=\TickY+\DeltaX/\DeltaDist*\OtherTickLength;\TickEndY=\TickY-\DeltaX/\DeltaDist*\OtherTickLength;}
    % \draw[draw=\ValidColor, line width=\LinearLineWidth] (\TickStartX, \TickStartY) -- (\TickEndX, \TickEndY);

    % \tikzmath{\OtherTickFrac=0.8;}
    % \tikzmath{\TickX=\LineAStartX+\DeltaX*\OtherTickFrac;\TickY=\LineAStartY+\DeltaY*\OtherTickFrac;}
    % \tikzmath{\TickStartX=\TickX-\DeltaY/\DeltaDist*\OtherTickLength;\TickEndX=\TickX+\DeltaY/\DeltaDist*\OtherTickLength;\TickStartY=\TickY+\DeltaX/\DeltaDist*\OtherTickLength;\TickEndY=\TickY-\DeltaX/\DeltaDist*\OtherTickLength;}
    % \draw[draw=\ValidColor, line width=\LinearLineWidth] (\TickStartX, \TickStartY) -- (\TickEndX, \TickEndY);

    % \tikzmath{\OtherTickFrac=0.95;}
    % \tikzmath{\TickX=\LineAStartX+\DeltaX*\OtherTickFrac;\TickY=\LineAStartY+\DeltaY*\OtherTickFrac;}
    % \tikzmath{\TickStartX=\TickX-\DeltaY/\DeltaDist*\OtherTickLength;\TickEndX=\TickX+\DeltaY/\DeltaDist*\OtherTickLength;\TickStartY=\TickY+\DeltaX/\DeltaDist*\OtherTickLength;\TickEndY=\TickY-\DeltaX/\DeltaDist*\OtherTickLength;}
    % \draw[draw=\ValidColor, line width=\LinearLineWidth] (\TickStartX, \TickStartY) -- (\TickEndX, \TickEndY);

    % \tikzmath{\DottedBlueTwoRightX=\LineAStartX;}
    % \tikzmath{\DottedBlueTwoRightY=\LineAStartY;}

    % \tikzmath{\LineAStartX=\OriginX-\AxisLength;\LineAStartY=\OriginY+0.5;}
    % \tikzmath{\LineAEndX=\OriginX+\AxisLength;\LineAEndY=\LineAStartY;}
    % \node[draw=none,anchor=base west] at (\LineAStartX+0.97,\LineAStartY+0.2) {\textcolor{blue}{dis}\textcolor{reasonablegreen}{con}};
    % \node[draw=none,anchor=base west] at (\LineAStartX+2.2,\LineAStartY+0.2) {\textcolor{blue}{ect}\textcolor{reasonablegreen}{ed}};
    % \tikzmath{\IntersectionFrac=(\ThirdBottomLineIntOneT-\ThirdBottomLineZeroTickFrac)/(\ThirdBottomLineOtherTickFrac-\ThirdBottomLineZeroTickFrac)*(\CurrentOtherTickFrac-\CurrentZeroTickFrac)+\CurrentZeroTickFrac;}
    % \tikzmath{\ValidLeftX=(\LineAEndX-\LineAStartX)*\IntersectionFrac+\LineAStartX;}
    % \tikzmath{\IntersectionFrac=(\ThirdBottomLineIntTwoT-\ThirdBottomLineZeroTickFrac)/(\ThirdBottomLineOtherTickFrac-\ThirdBottomLineZeroTickFrac)*(\CurrentOtherTickFrac-\CurrentZeroTickFrac)+\CurrentZeroTickFrac;}
    % \tikzmath{\ValidRightX=(\LineAEndX-\LineAStartX)*\IntersectionFrac+\LineAStartX;}

    % % \tikzmath{\ValidLeftX=\OriginX+\AxisShiftX+0.5;\ValidRightX=\ValidLeftX+1.0;}
    % \draw[draw=\LinearColor, line width=\LinearLineWidth] (\LineAStartX, \LineAStartY) -- (\ValidLeftX, \LineAEndY);
    % \draw[draw=\ValidColor, line width=\ValidLineWidth] (\ValidLeftX, \LineAStartY) -- (\ValidRightX, \LineAEndY);
    % % \tikzmath{\ValidLeftX=\OriginX+\AxisShiftX+2.0;}
    % % \tikzmath{\ValidRightX=\ValidLeftX+1.0;}
    % \tikzmath{\IntersectionFrac=(\ThirdBottomLineIntThreeT-\ThirdBottomLineZeroTickFrac)/(\ThirdBottomLineOtherTickFrac-\ThirdBottomLineZeroTickFrac)*(\CurrentOtherTickFrac-\CurrentZeroTickFrac)+\CurrentZeroTickFrac;}
    % \tikzmath{\ValidLeftX=(\LineAEndX-\LineAStartX)*\IntersectionFrac+\LineAStartX;}
    % \draw[draw=\LinearColor, line width=\LinearLineWidth] (\ValidRightX, \LineAEndY) -- (\ValidLeftX, \LineAEndY);
    % \tikzmath{\IntersectionFrac=(\ThirdBottomLineIntFourT-\ThirdBottomLineZeroTickFrac)/(\ThirdBottomLineOtherTickFrac-\ThirdBottomLineZeroTickFrac)*(\CurrentOtherTickFrac-\CurrentZeroTickFrac)+\CurrentZeroTickFrac;}
    % \tikzmath{\ValidRightX=(\LineAEndX-\LineAStartX)*\IntersectionFrac+\LineAStartX;}
    % \draw[draw=\ValidColor, line width=\ValidLineWidth] (\ValidLeftX, \LineAStartY) -- (\ValidRightX, \LineAEndY);
    % \draw[draw=\LinearColor, line width=\LinearLineWidth] (\ValidRightX, \LineAStartY) -- (\LineAEndX, \LineAEndY);
    % \tikzmath{\DottedBlueThreeRightX=\LineAStartX;}
    % \tikzmath{\DottedBlueThreeRightY=\LineAStartY;}

    % \tikzmath{\ZeroTickFrac=0.35;}
    % \tikzmath{\TickX=\LineAStartX+\DeltaX*\ZeroTickFrac;\TickY=\LineAStartY+\DeltaY*\ZeroTickFrac;}
    % \tikzmath{\TickStartX=\TickX-\DeltaY/\DeltaDist*\ZeroTickLength;\TickEndX=\TickX+\DeltaY/\DeltaDist*\ZeroTickLength;\TickStartY=\TickY+\DeltaX/\DeltaDist*\ZeroTickLength;\TickEndY=\TickY-\DeltaX/\DeltaDist*\ZeroTickLength;}
    % \draw[draw=\LinearColor, line width=\LinearLineWidth] (\TickStartX, \TickStartY) -- (\TickEndX, \TickEndY);

    % \tikzmath{\OtherTickFrac=0.05;}
    % \tikzmath{\TickX=\LineAStartX+\DeltaX*\OtherTickFrac;\TickY=\LineAStartY+\DeltaY*\OtherTickFrac;}
    % \tikzmath{\TickStartX=\TickX-\DeltaY/\DeltaDist*\OtherTickLength;\TickEndX=\TickX+\DeltaY/\DeltaDist*\OtherTickLength;\TickStartY=\TickY+\DeltaX/\DeltaDist*\OtherTickLength;\TickEndY=\TickY-\DeltaX/\DeltaDist*\OtherTickLength;}
    % \draw[draw=\LinearColor, line width=\LinearLineWidth] (\TickStartX, \TickStartY) -- (\TickEndX, \TickEndY);

    % \tikzmath{\OtherTickFrac=0.2;}
    % \tikzmath{\TickX=\LineAStartX+\DeltaX*\OtherTickFrac;\TickY=\LineAStartY+\DeltaY*\OtherTickFrac;}
    % \tikzmath{\TickStartX=\TickX-\DeltaY/\DeltaDist*\OtherTickLength;\TickEndX=\TickX+\DeltaY/\DeltaDist*\OtherTickLength;\TickStartY=\TickY+\DeltaX/\DeltaDist*\OtherTickLength;\TickEndY=\TickY-\DeltaX/\DeltaDist*\OtherTickLength;}
    % \draw[draw=\LinearColor, line width=\LinearLineWidth] (\TickStartX, \TickStartY) -- (\TickEndX, \TickEndY);

    % \tikzmath{\OtherTickFrac=0.5;}
    % % \tikzmath{\CurrentOtherTickFrac=\OtherTickFrac;}
    % \tikzmath{\TickX=\LineAStartX+\DeltaX*\OtherTickFrac;\TickY=\LineAStartY+\DeltaY*\OtherTickFrac;}
    % \tikzmath{\TickStartX=\TickX-\DeltaY/\DeltaDist*\OtherTickLength;\TickEndX=\TickX+\DeltaY/\DeltaDist*\OtherTickLength;\TickStartY=\TickY+\DeltaX/\DeltaDist*\OtherTickLength;\TickEndY=\TickY-\DeltaX/\DeltaDist*\OtherTickLength;}
    % \draw[draw=\ValidColor, line width=\LinearLineWidth] (\TickStartX, \TickStartY) -- (\TickEndX, \TickEndY);

    % \tikzmath{\OtherTickFrac=0.65;}
    % \tikzmath{\TickX=\LineAStartX+\DeltaX*\OtherTickFrac;\TickY=\LineAStartY+\DeltaY*\OtherTickFrac;}
    % \tikzmath{\TickStartX=\TickX-\DeltaY/\DeltaDist*\OtherTickLength;\TickEndX=\TickX+\DeltaY/\DeltaDist*\OtherTickLength;\TickStartY=\TickY+\DeltaX/\DeltaDist*\OtherTickLength;\TickEndY=\TickY-\DeltaX/\DeltaDist*\OtherTickLength;}
    % \draw[draw=\LinearColor, line width=\LinearLineWidth] (\TickStartX, \TickStartY) -- (\TickEndX, \TickEndY);

    % \tikzmath{\OtherTickFrac=0.8;}
    % \tikzmath{\TickX=\LineAStartX+\DeltaX*\OtherTickFrac;\TickY=\LineAStartY+\DeltaY*\OtherTickFrac;}
    % \tikzmath{\TickStartX=\TickX-\DeltaY/\DeltaDist*\OtherTickLength;\TickEndX=\TickX+\DeltaY/\DeltaDist*\OtherTickLength;\TickStartY=\TickY+\DeltaX/\DeltaDist*\OtherTickLength;\TickEndY=\TickY-\DeltaX/\DeltaDist*\OtherTickLength;}
    % \draw[draw=\ValidColor, line width=\LinearLineWidth] (\TickStartX, \TickStartY) -- (\TickEndX, \TickEndY);

    % \tikzmath{\OtherTickFrac=0.95;}
    % \tikzmath{\TickX=\LineAStartX+\DeltaX*\OtherTickFrac;\TickY=\LineAStartY+\DeltaY*\OtherTickFrac;}
    % \tikzmath{\TickStartX=\TickX-\DeltaY/\DeltaDist*\OtherTickLength;\TickEndX=\TickX+\DeltaY/\DeltaDist*\OtherTickLength;\TickStartY=\TickY+\DeltaX/\DeltaDist*\OtherTickLength;\TickEndY=\TickY-\DeltaX/\DeltaDist*\OtherTickLength;}
    % \draw[draw=\LinearColor, line width=\LinearLineWidth] (\TickStartX, \TickStartY) -- (\TickEndX, \TickEndY);

    
    % \tikzmath{\LineAStartX=\OriginX-\AxisLength;\LineAStartY=\OriginY+1.5;}
    % \tikzmath{\LineAEndX=\OriginX+\AxisLength;\LineAEndY=\LineAStartY;}
    % % \draw[draw=\LinearColor, line width=\LinearLineWidth] (\LineAStartX, \LineAStartY) -- (\LineAEndX, \LineAEndY);
    % \tikzmath{\ValidLeftX=\OriginX+\AxisShiftX+1.5;\ValidRightX=\ValidLeftX+1.0;}
    % \tikzmath{\IntersectionFrac=(\FourthBottomLineIntOneT-\FourthBottomLineZeroTickFrac)/(\FourthBottomLineOtherTickFrac-\FourthBottomLineZeroTickFrac)*(\CurrentOtherTickFrac-\CurrentZeroTickFrac)+\CurrentZeroTickFrac;}
    % \tikzmath{\ValidLeftX=(\LineAEndX-\LineAStartX)*\IntersectionFrac+\LineAStartX;}
    % \tikzmath{\IntersectionFrac=(\FourthBottomLineIntTwoT-\FourthBottomLineZeroTickFrac)/(\FourthBottomLineOtherTickFrac-\FourthBottomLineZeroTickFrac)*(\CurrentOtherTickFrac-\CurrentZeroTickFrac)+\CurrentZeroTickFrac;}
    % \tikzmath{\ValidRightX=(\LineAEndX-\LineAStartX)*\IntersectionFrac+\LineAStartX;}
    % \draw[draw=\LinearColor, line width=\LinearLineWidth] (\LineAStartX, \LineAStartY) -- (\ValidLeftX, \LineAEndY);
    % \draw[draw=\ValidColor, line width=\ValidLineWidth] (\ValidLeftX, \LineAStartY) -- (\ValidRightX, \LineAEndY);
    % \draw[draw=\LinearColor, line width=\LinearLineWidth] (\ValidRightX, \LineAEndY) -- (\LineAEndX, \LineAEndY);

    % \tikzmath{\ZeroTickFrac=0.35;}
    % \tikzmath{\TickX=\LineAStartX+\DeltaX*\ZeroTickFrac;\TickY=\LineAStartY+\DeltaY*\ZeroTickFrac;}
    % \tikzmath{\TickStartX=\TickX-\DeltaY/\DeltaDist*\ZeroTickLength;\TickEndX=\TickX+\DeltaY/\DeltaDist*\ZeroTickLength;\TickStartY=\TickY+\DeltaX/\DeltaDist*\ZeroTickLength;\TickEndY=\TickY-\DeltaX/\DeltaDist*\ZeroTickLength;}
    % \draw[draw=\LinearColor, line width=\LinearLineWidth] (\TickStartX, \TickStartY) -- (\TickEndX, \TickEndY);

    % \tikzmath{\OtherTickFrac=0.05;}
    % \tikzmath{\TickX=\LineAStartX+\DeltaX*\OtherTickFrac;\TickY=\LineAStartY+\DeltaY*\OtherTickFrac;}
    % \tikzmath{\TickStartX=\TickX-\DeltaY/\DeltaDist*\OtherTickLength;\TickEndX=\TickX+\DeltaY/\DeltaDist*\OtherTickLength;\TickStartY=\TickY+\DeltaX/\DeltaDist*\OtherTickLength;\TickEndY=\TickY-\DeltaX/\DeltaDist*\OtherTickLength;}
    % \draw[draw=\LinearColor, line width=\LinearLineWidth] (\TickStartX, \TickStartY) -- (\TickEndX, \TickEndY);

    % \tikzmath{\OtherTickFrac=0.2;}
    % \tikzmath{\TickX=\LineAStartX+\DeltaX*\OtherTickFrac;\TickY=\LineAStartY+\DeltaY*\OtherTickFrac;}
    % \tikzmath{\TickStartX=\TickX-\DeltaY/\DeltaDist*\OtherTickLength;\TickEndX=\TickX+\DeltaY/\DeltaDist*\OtherTickLength;\TickStartY=\TickY+\DeltaX/\DeltaDist*\OtherTickLength;\TickEndY=\TickY-\DeltaX/\DeltaDist*\OtherTickLength;}
    % \draw[draw=\ValidColor, line width=\LinearLineWidth] (\TickStartX, \TickStartY) -- (\TickEndX, \TickEndY);

    % \tikzmath{\OtherTickFrac=0.5;}
    % \tikzmath{\TickX=\LineAStartX+\DeltaX*\OtherTickFrac;\TickY=\LineAStartY+\DeltaY*\OtherTickFrac;}
    % \tikzmath{\TickStartX=\TickX-\DeltaY/\DeltaDist*\OtherTickLength;\TickEndX=\TickX+\DeltaY/\DeltaDist*\OtherTickLength;\TickStartY=\TickY+\DeltaX/\DeltaDist*\OtherTickLength;\TickEndY=\TickY-\DeltaX/\DeltaDist*\OtherTickLength;}
    % \draw[draw=\LinearColor, line width=\LinearLineWidth] (\TickStartX, \TickStartY) -- (\TickEndX, \TickEndY);

    % \tikzmath{\OtherTickFrac=0.65;}
    % \tikzmath{\TickX=\LineAStartX+\DeltaX*\OtherTickFrac;\TickY=\LineAStartY+\DeltaY*\OtherTickFrac;}
    % \tikzmath{\TickStartX=\TickX-\DeltaY/\DeltaDist*\OtherTickLength;\TickEndX=\TickX+\DeltaY/\DeltaDist*\OtherTickLength;\TickStartY=\TickY+\DeltaX/\DeltaDist*\OtherTickLength;\TickEndY=\TickY-\DeltaX/\DeltaDist*\OtherTickLength;}
    % \draw[draw=\LinearColor, line width=\LinearLineWidth] (\TickStartX, \TickStartY) -- (\TickEndX, \TickEndY);

    % \tikzmath{\OtherTickFrac=0.8;}
    % \tikzmath{\TickX=\LineAStartX+\DeltaX*\OtherTickFrac;\TickY=\LineAStartY+\DeltaY*\OtherTickFrac;}
    % \tikzmath{\TickStartX=\TickX-\DeltaY/\DeltaDist*\OtherTickLength;\TickEndX=\TickX+\DeltaY/\DeltaDist*\OtherTickLength;\TickStartY=\TickY+\DeltaX/\DeltaDist*\OtherTickLength;\TickEndY=\TickY-\DeltaX/\DeltaDist*\OtherTickLength;}
    % \draw[draw=\LinearColor, line width=\LinearLineWidth] (\TickStartX, \TickStartY) -- (\TickEndX, \TickEndY);

    % \tikzmath{\OtherTickFrac=0.95;}
    % \tikzmath{\TickX=\LineAStartX+\DeltaX*\OtherTickFrac;\TickY=\LineAStartY+\DeltaY*\OtherTickFrac;}
    % \tikzmath{\TickStartX=\TickX-\DeltaY/\DeltaDist*\OtherTickLength;\TickEndX=\TickX+\DeltaY/\DeltaDist*\OtherTickLength;\TickStartY=\TickY+\DeltaX/\DeltaDist*\OtherTickLength;\TickEndY=\TickY-\DeltaX/\DeltaDist*\OtherTickLength;}
    % \draw[draw=\LinearColor, line width=\LinearLineWidth] (\TickStartX, \TickStartY) -- (\TickEndX, \TickEndY);

    % \tikzmath{\DottedBlueFourRightX=\LineAStartX;}
    % \tikzmath{\DottedBlueFourRightY=\LineAStartY;}

    % \def\CorrespondenceArrowWidth{0.7}
    % % \draw[draw=black, -latex, shorten <=1mm, shorten >=0.5mm, line width=\CorrespondenceArrowWidth] (\DottedBlueOneX, \DottedBlueOneY) -- (\DottedBlueOneRightX, \DottedBlueOneRightY);
    % % \draw[draw=black, -latex, shorten <=1mm, shorten >=0.5mm, line width=\CorrespondenceArrowWidth] (\DottedBlueTwoX, \DottedBlueTwoY) -- (\DottedBlueTwoRightX, \DottedBlueTwoRightY);
    % % \draw[draw=black, -latex, shorten <=1mm, shorten >=0.5mm, line width=\CorrespondenceArrowWidth] (\DottedBlueThreeX, \DottedBlueThreeY) -- (\DottedBlueThreeRightX, \DottedBlueThreeRightY);
    % % \draw[draw=black, -latex, shorten <=1mm, shorten >=0.5mm, line width=\CorrespondenceArrowWidth] (\DottedBlueFourX, \DottedBlueFourY) -- (\DottedBlueFourRightX, \DottedBlueFourRightY);
    % \draw[draw=black, dotted, shorten <=1mm, shorten >=1mm, line width=\CorrespondenceArrowWidth] (\DottedBlueOneX, \DottedBlueOneY) -- (\DottedBlueOneRightX, \DottedBlueOneRightY);
    % \draw[draw=black, dotted, shorten <=1mm, shorten >=1mm, line width=\CorrespondenceArrowWidth] (\DottedBlueTwoX, \DottedBlueTwoY) -- (\DottedBlueTwoRightX, \DottedBlueTwoRightY);
    % \draw[draw=, dotted, shorten <=1mm, shorten >=1mm, line width=\CorrespondenceArrowWidth] (\DottedBlueThreeX, \DottedBlueThreeY) -- (\DottedBlueThreeRightX, \DottedBlueThreeRightY);
    % \draw[draw=black, dotted, shorten <=1mm, shorten >=1mm, line width=\CorrespondenceArrowWidth] (\DottedBlueFourX, \DottedBlueFourY) -- (\DottedBlueFourRightX, \DottedBlueFourRightY);


    % \end{tikzpicture}





    \begin{tikzpicture} [remember picture]
    \tikzmath{\BackgroundWidth=8.5;\BackgroundHeight=2.3;}
    \tikzmath{\VerticalCenter=2.0;}
    % \draw[draw=black, fill=none] (-\BackgroundWidth, -\BackgroundHeight+\VerticalCenter) rectangle (\BackgroundWidth, \BackgroundHeight+\VerticalCenter);
    
    \tikzmath{\CircleRadius=1.25;}
    \tikzmath{\AxisLength=1.85;}
    \def\DomainColor{red}
    \def\LinearColor{blue}
    \definecolor{reasonablegreen}{rgb}{0.15, 0.7, 0.15}
    \def\ValidColor{reasonablegreen}
    \def\DomainOpacity{0.15}
    \def\AxisLineWidth{0.5}
    \def\LinearLineWidth{0.5}
    \def\ValidLineWidth{1.5}
    \tikzmath{\ZeroTickLength=0.125;}
    \tikzmath{\OtherTickLength=0.05;}


    
    \tikzmath{\OriginX=-2.25; \OriginY=\VerticalCenter+0;}
    \tikzmath{\LowerAxisNudge=0.1;\UpperAxisNudge=0.1;}
    \draw[-latex, line width=\AxisLineWidth, color=black] (\OriginX+0, \OriginY-\AxisLength+\LowerAxisNudge) -- (\OriginX+0, \OriginY+\AxisLength-\UpperAxisNudge) node[inner sep=0.0cm, anchor=west] {$\gamma_{g_2^{ }}$};
    \draw[-latex, line width=\AxisLineWidth, color=black] (\OriginX-\AxisLength, \OriginY+0) -- (\OriginX+\AxisLength, \OriginY+0) node[inner sep=0.025cm, anchor=south] {$\kern0.15cm\gamma_{g_1^{ }}$};
    \draw[draw=none, fill=\DomainColor, opacity = \DomainOpacity] (\OriginX, \OriginY) circle[radius=\CircleRadius];
    % \node[draw=none,anchor=base west] at (\OriginX-1.2,\OriginY+0.1) {\textcolor{\DomainColor}{convex $\vect{\Gamma}$}};
    % \node[draw=none,anchor=base east] at (\OriginX+0.425,\OriginY+0.425) {\textcolor{\DomainColor}{$\vect{\Gamma}$}};
    \node[draw=none,anchor=base west,inner sep=0] at (\OriginX+0.05,\OriginY+0.45) {\textcolor{\DomainColor}{$\vect{\Gamma}$}};
    \node[draw=none,anchor=base west,inner sep=0] at (\OriginX+0.05,\OriginY+0.1) {\textcolor{\DomainColor}{convex}};

    
    % \tikzmath{\LineAStartX=\OriginX-\AxisLength;\LineAStartY=\OriginY+1.5;}
    % \tikzmath{\LineAEndX=\OriginX+\AxisLength;\LineAEndY=\OriginY+1.5;}
    % \tikzmath{\TopLineXDotted=\LineAStartX;\TopLineYDotted=\LineAStartY;}
    % \draw[draw=\LinearColor, line width=\LinearLineWidth] (\LineAStartX, \LineAStartY) -- (\LineAEndX, \LineAEndY);
    % \tikzmath{\DeltaX=\LineAEndX-\LineAStartX;\DeltaY=\LineAEndY-\LineAStartY;\DeltaDist=sqrt(\DeltaX*\DeltaX+\DeltaY*\DeltaY);}
    
    % \tikzmath{\ZeroTickFrac=0.05;}
    % \tikzmath{\TickX=\LineAStartX+\DeltaX*\ZeroTickFrac;\TickY=\LineAStartY+\DeltaY*\ZeroTickFrac;}
    % \tikzmath{\TickStartX=\TickX-\DeltaY/\DeltaDist*\ZeroTickLength;\TickEndX=\TickX+\DeltaY/\DeltaDist*\ZeroTickLength;\TickStartY=\TickY+\DeltaX/\DeltaDist*\ZeroTickLength;\TickEndY=\TickY-\DeltaX/\DeltaDist*\ZeroTickLength;}
    % \draw[draw=\LinearColor, line width=\LinearLineWidth] (\TickStartX, \TickStartY) -- (\TickEndX, \TickEndY);
    % \tikzmath{\FirstBottomLineZeroTickFrac=\ZeroTickFrac;}

    % \tikzmath{\OtherTickFrac=0.3;}
    % \tikzmath{\TickX=\LineAStartX+\DeltaX*\OtherTickFrac;\TickY=\LineAStartY+\DeltaY*\OtherTickFrac;}
    % \tikzmath{\TickStartX=\TickX-\DeltaY/\DeltaDist*\OtherTickLength;\TickEndX=\TickX+\DeltaY/\DeltaDist*\OtherTickLength;\TickStartY=\TickY+\DeltaX/\DeltaDist*\OtherTickLength;\TickEndY=\TickY-\DeltaX/\DeltaDist*\OtherTickLength;}
    % \draw[draw=\LinearColor, line width=\LinearLineWidth] (\TickStartX, \TickStartY) -- (\TickEndX, \TickEndY);
    % \tikzmath{\FirstBottomLineOtherTickFrac=\OtherTickFrac;}

    % \tikzmath{\OtherTickFrac=0.55;}
    % \tikzmath{\TickX=\LineAStartX+\DeltaX*\OtherTickFrac;\TickY=\LineAStartY+\DeltaY*\OtherTickFrac;}
    % \tikzmath{\TickStartX=\TickX-\DeltaY/\DeltaDist*\OtherTickLength;\TickEndX=\TickX+\DeltaY/\DeltaDist*\OtherTickLength;\TickStartY=\TickY+\DeltaX/\DeltaDist*\OtherTickLength;\TickEndY=\TickY-\DeltaX/\DeltaDist*\OtherTickLength;}
    % \draw[draw=\LinearColor, line width=\LinearLineWidth] (\TickStartX, \TickStartY) -- (\TickEndX, \TickEndY);

    % \tikzmath{\OtherTickFrac=0.8;}
    % \tikzmath{\TickX=\LineAStartX+\DeltaX*\OtherTickFrac;\TickY=\LineAStartY+\DeltaY*\OtherTickFrac;}
    % \tikzmath{\TickStartX=\TickX-\DeltaY/\DeltaDist*\OtherTickLength;\TickEndX=\TickX+\DeltaY/\DeltaDist*\OtherTickLength;\TickStartY=\TickY+\DeltaX/\DeltaDist*\OtherTickLength;\TickEndY=\TickY-\DeltaX/\DeltaDist*\OtherTickLength;}
    % \draw[draw=\LinearColor, line width=\LinearLineWidth] (\TickStartX, \TickStartY) -- (\TickEndX, \TickEndY);

    
    \tikzmath{\LineAStartX=\OriginX-\AxisLength;\LineAStartY=\OriginY+0.4;}
    \tikzmath{\LineAEndX=\OriginX+\AxisLength;\LineAEndY=\OriginY+1.4;}
    \tikzmath{\MiddleLineXDotted=\LineAStartX;\MiddleLineYDotted=\LineAStartY;}
    \tikzmath{\DeltaX=\LineAEndX-\LineAStartX;\DeltaY=\LineAEndY-\LineAStartY;\DeltaDist=sqrt(\DeltaX*\DeltaX+\DeltaY*\DeltaY);}
    \tikzmath{\AffineAngle=atan(\DeltaY/\DeltaX);}
    \node[draw=none,anchor=base west,rotate=\AffineAngle] at (\LineAStartX-0.15,\LineAStartY+0.15) {\textcolor{black}{affine subspace $h(\theta)$}};
    \tikzmath{\A=\DeltaX*\DeltaX+\DeltaY*\DeltaY;}
    \tikzmath{\B=2*((\LineAStartX - \OriginX)*\DeltaX + (\LineAStartY - \OriginY)*\DeltaY);}
    \tikzmath{\C=(\LineAStartX - \OriginX)^2 + (\LineAStartY - \OriginY)^2 - \CircleRadius^2;}
    \tikzmath{\Discriminant=sqrt(\B*\B-4*\A*\C);}
    \tikzmath{\TLeft=(-\B - \Discriminant) / (2*\A);}
    \tikzmath{\TRight=(-\B + \Discriminant) / (2*\A);}
    \tikzmath{\ValidLeftX=\LineAStartX+\TLeft*(\LineAEndX-\LineAStartX);}
    \tikzmath{\ValidLeftY=\LineAStartY+\TLeft*(\LineAEndY-\LineAStartY);}
    \tikzmath{\ValidRightX=\LineAStartX+\TRight*(\LineAEndX-\LineAStartX);}
    \tikzmath{\ValidRightY=\LineAStartY+\TRight*(\LineAEndY-\LineAStartY);}
    \draw[draw=\LinearColor, line width=\LinearLineWidth] (\LineAStartX, \LineAStartY) -- (\ValidLeftX, \ValidLeftY);
    \draw[draw=\ValidColor, line width=\ValidLineWidth] (\ValidLeftX, \ValidLeftY) -- (\ValidRightX, \ValidRightY);
    \draw[draw=\LinearColor, line width=\LinearLineWidth] (\ValidRightX, \ValidRightY) -- (\LineAEndX, \LineAEndY);
    \tikzmath{\MiddleLineValidFracLeft=\TLeft;\MiddleLineValidFracRight=\TRight;}
    
    \tikzmath{\ZeroTickFrac=0.1;}
    \tikzmath{\MiddleLineZeroTickFrac=\ZeroTickFrac;}
    \tikzmath{\TickX=\LineAStartX+\DeltaX*\ZeroTickFrac;\TickY=\LineAStartY+\DeltaY*\ZeroTickFrac;}
    \tikzmath{\TickStartX=\TickX-\DeltaY/\DeltaDist*\ZeroTickLength;\TickEndX=\TickX+\DeltaY/\DeltaDist*\ZeroTickLength;\TickStartY=\TickY+\DeltaX/\DeltaDist*\ZeroTickLength;\TickEndY=\TickY-\DeltaX/\DeltaDist*\ZeroTickLength;}
    \draw[draw=\LinearColor, line width=\LinearLineWidth] (\TickStartX, \TickStartY) -- (\TickEndX, \TickEndY);

    \tikzmath{\OtherTickFrac=0.45;}
    % \tikzmath{\MiddleLineOtherTickFrac=2*\ZeroTickFrac-\OtherTickFrac;}
    \tikzmath{\MiddleLineOtherTickFrac=\OtherTickFrac;}
    \tikzmath{\TickX=\LineAStartX+\DeltaX*\OtherTickFrac;\TickY=\LineAStartY+\DeltaY*\OtherTickFrac;}
    \tikzmath{\TickStartX=\TickX-\DeltaY/\DeltaDist*\OtherTickLength;\TickEndX=\TickX+\DeltaY/\DeltaDist*\OtherTickLength;\TickStartY=\TickY+\DeltaX/\DeltaDist*\OtherTickLength;\TickEndY=\TickY-\DeltaX/\DeltaDist*\OtherTickLength;}
    \draw[draw=\ValidColor, line width=\LinearLineWidth] (\TickStartX, \TickStartY) -- (\TickEndX, \TickEndY);

    \tikzmath{\OtherTickFrac=0.8;}
    \tikzmath{\TickX=\LineAStartX+\DeltaX*\OtherTickFrac;\TickY=\LineAStartY+\DeltaY*\OtherTickFrac;}
    \tikzmath{\TickStartX=\TickX-\DeltaY/\DeltaDist*\OtherTickLength;\TickEndX=\TickX+\DeltaY/\DeltaDist*\OtherTickLength;\TickStartY=\TickY+\DeltaX/\DeltaDist*\OtherTickLength;\TickEndY=\TickY-\DeltaX/\DeltaDist*\OtherTickLength;}
    \draw[draw=\LinearColor, line width=\LinearLineWidth] (\TickStartX, \TickStartY) -- (\TickEndX, \TickEndY);

    
    
    \tikzmath{\LineAStartX=\OriginX-\AxisLength;\LineAStartY=\OriginY-0.8;}
    \tikzmath{\LineAEndX=\OriginX+\AxisLength;\LineAEndY=\OriginY-1.25;}
    \tikzmath{\BottomLineXDotted=\LineAStartX;\BottomLineYDotted=\LineAStartY;}
    \tikzmath{\DeltaX=\LineAEndX-\LineAStartX;\DeltaY=\LineAEndY-\LineAStartY;\DeltaDist=sqrt(\DeltaX*\DeltaX+\DeltaY*\DeltaY);}
    \tikzmath{\A=\DeltaX*\DeltaX+\DeltaY*\DeltaY;}
    \tikzmath{\B=2*((\LineAStartX - \OriginX)*\DeltaX + (\LineAStartY - \OriginY)*\DeltaY);}
    \tikzmath{\C=(\LineAStartX - \OriginX)^2 + (\LineAStartY - \OriginY)^2 - \CircleRadius^2;}
    \tikzmath{\Discriminant=sqrt(\B*\B-4*\A*\C);}
    \tikzmath{\TLeft=(-\B - \Discriminant) / (2*\A);}
    \tikzmath{\TRight=(-\B + \Discriminant) / (2*\A);}
    \tikzmath{\ValidLeftX=\LineAStartX+\TLeft*(\LineAEndX-\LineAStartX);}
    \tikzmath{\ValidLeftY=\LineAStartY+\TLeft*(\LineAEndY-\LineAStartY);}
    \tikzmath{\ValidRightX=\LineAStartX+\TRight*(\LineAEndX-\LineAStartX);}
    \tikzmath{\ValidRightY=\LineAStartY+\TRight*(\LineAEndY-\LineAStartY);}
    \draw[draw=\LinearColor, line width=\LinearLineWidth] (\LineAStartX, \LineAStartY) -- (\ValidLeftX, \ValidLeftY);
    \draw[draw=\ValidColor, line width=\ValidLineWidth] (\ValidLeftX, \ValidLeftY) -- (\ValidRightX, \ValidRightY);
    \draw[draw=\LinearColor, line width=\LinearLineWidth] (\ValidRightX, \ValidRightY) -- (\LineAEndX, \LineAEndY);
    \tikzmath{\BottomLineValidFracLeft=\TLeft;\BottomLineValidFracRight=\TRight;}

    \tikzmath{\ZeroTickFrac=0.39;}
    \tikzmath{\BottomLineZeroTickFrac=\ZeroTickFrac;}
    \tikzmath{\TickX=\LineAStartX+\DeltaX*\ZeroTickFrac;\TickY=\LineAStartY+\DeltaY*\ZeroTickFrac;}
    \tikzmath{\TickStartX=\TickX-\DeltaY/\DeltaDist*\ZeroTickLength;\TickEndX=\TickX+\DeltaY/\DeltaDist*\ZeroTickLength;\TickStartY=\TickY+\DeltaX/\DeltaDist*\ZeroTickLength;\TickEndY=\TickY-\DeltaX/\DeltaDist*\ZeroTickLength;}
    \draw[draw=\ValidColor, line width=\LinearLineWidth] (\TickStartX, \TickStartY) -- (\TickEndX, \TickEndY);
    \tikzmath{\FirstBottomLineZeroTickFrac=\ZeroTickFrac;}

    \tikzmath{\AFFINESPACING=0.07;}
    \tikzmath{\BottomLineOtherTickFrac=\ZeroTickFrac+\AFFINESPACING;}
    \foreach \step in {1,2,...,3} {
    \tikzmath{\OtherTickFrac=\ZeroTickFrac+\AFFINESPACING*\step;}
    \tikzmath{\TickX=\LineAStartX+\DeltaX*\OtherTickFrac;\TickY=\LineAStartY+\DeltaY*\OtherTickFrac;}
    \tikzmath{\TickStartX=\TickX-\DeltaY/\DeltaDist*\OtherTickLength;\TickEndX=\TickX+\DeltaY/\DeltaDist*\OtherTickLength;\TickStartY=\TickY+\DeltaX/\DeltaDist*\OtherTickLength;\TickEndY=\TickY-\DeltaX/\DeltaDist*\OtherTickLength;}
    \draw[draw=\ValidColor, line width=\LinearLineWidth] (\TickStartX, \TickStartY) -- (\TickEndX, \TickEndY);
    };

    \foreach \step in {4,5,...,8} {
    \tikzmath{\OtherTickFrac=\ZeroTickFrac+\AFFINESPACING*\step;}
    \tikzmath{\TickX=\LineAStartX+\DeltaX*\OtherTickFrac;\TickY=\LineAStartY+\DeltaY*\OtherTickFrac;}
    \tikzmath{\TickStartX=\TickX-\DeltaY/\DeltaDist*\OtherTickLength;\TickEndX=\TickX+\DeltaY/\DeltaDist*\OtherTickLength;\TickStartY=\TickY+\DeltaX/\DeltaDist*\OtherTickLength;\TickEndY=\TickY-\DeltaX/\DeltaDist*\OtherTickLength;}
    \draw[draw=\LinearColor, line width=\LinearLineWidth] (\TickStartX, \TickStartY) -- (\TickEndX, \TickEndY);
    };
    
    \foreach \step in {1,2,...,2} {
    \tikzmath{\OtherTickFrac=\ZeroTickFrac-\AFFINESPACING*\step;}
    \tikzmath{\TickX=\LineAStartX+\DeltaX*\OtherTickFrac;\TickY=\LineAStartY+\DeltaY*\OtherTickFrac;}
    \tikzmath{\TickStartX=\TickX-\DeltaY/\DeltaDist*\OtherTickLength;\TickEndX=\TickX+\DeltaY/\DeltaDist*\OtherTickLength;\TickStartY=\TickY+\DeltaX/\DeltaDist*\OtherTickLength;\TickEndY=\TickY-\DeltaX/\DeltaDist*\OtherTickLength;}
    \draw[draw=\ValidColor, line width=\LinearLineWidth] (\TickStartX, \TickStartY) -- (\TickEndX, \TickEndY);
    };

    \foreach \step in {2,3,...,5} {
    \tikzmath{\OtherTickFrac=\ZeroTickFrac-\AFFINESPACING*\step;}
    \tikzmath{\TickX=\LineAStartX+\DeltaX*\OtherTickFrac;\TickY=\LineAStartY+\DeltaY*\OtherTickFrac;}
    \tikzmath{\TickStartX=\TickX-\DeltaY/\DeltaDist*\OtherTickLength;\TickEndX=\TickX+\DeltaY/\DeltaDist*\OtherTickLength;\TickStartY=\TickY+\DeltaX/\DeltaDist*\OtherTickLength;\TickEndY=\TickY-\DeltaX/\DeltaDist*\OtherTickLength;}
    \draw[draw=\LinearColor, line width=\LinearLineWidth] (\TickStartX, \TickStartY) -- (\TickEndX, \TickEndY);
    };










    \tikzmath{\OriginX=-6.35; \OriginY=\OriginY;}
    \tikzmath{\AxisShiftX=-1.6;\AxisShiftY=-\AxisLength+0.2;}
    \draw[-latex, line width=\AxisLineWidth, color=black] (\OriginX-\AxisLength, \OriginY+\AxisShiftY) -- (\OriginX+\AxisLength, \OriginY+\AxisShiftY) node[anchor=south west,inner sep=0.00cm] {$\theta$};

    \tikzmath{\CurrentOtherTickFrac=0.5;}
    \tikzmath{\CurrentZeroTickFrac=0.35;}


    % \tikzmath{\LineAStartX=\OriginX-\AxisLength;\LineAStartY=\OriginY+1.5;}
    % \tikzmath{\LineAEndX=\OriginX+\AxisLength;\LineAEndY=\LineAStartY;}
    % \tikzmath{\TopLineXDottedLeft=\LineAEndX;\TopLineYDottedLeft=\LineAEndY;}
    % \draw[draw=\LinearColor, line width=\LinearLineWidth] (\LineAStartX, \LineAStartY) -- (\LineAEndX, \LineAEndY);

    % \tikzmath{\DeltaX=\LineAEndX-\LineAStartX;\DeltaY=\LineAEndY-\LineAStartY;\DeltaDist=sqrt(\DeltaX*\DeltaX+\DeltaY*\DeltaY);}
    
    % \tikzmath{\ZeroTickFrac=0.35;}
    % \tikzmath{\TickX=\LineAStartX+\DeltaX*\ZeroTickFrac;\TickY=\LineAStartY+\DeltaY*\ZeroTickFrac;}
    % \tikzmath{\TickStartX=\TickX-\DeltaY/\DeltaDist*\ZeroTickLength;\TickEndX=\TickX+\DeltaY/\DeltaDist*\ZeroTickLength;\TickStartY=\TickY+\DeltaX/\DeltaDist*\ZeroTickLength;\TickEndY=\TickY-\DeltaX/\DeltaDist*\ZeroTickLength;}
    % \draw[draw=\LinearColor, line width=\LinearLineWidth] (\TickStartX, \TickStartY) -- (\TickEndX, \TickEndY);

    % \tikzmath{\OtherTickFrac=0.05;}
    % \tikzmath{\TickX=\LineAStartX+\DeltaX*\OtherTickFrac;\TickY=\LineAStartY+\DeltaY*\OtherTickFrac;}
    % \tikzmath{\TickStartX=\TickX-\DeltaY/\DeltaDist*\OtherTickLength;\TickEndX=\TickX+\DeltaY/\DeltaDist*\OtherTickLength;\TickStartY=\TickY+\DeltaX/\DeltaDist*\OtherTickLength;\TickEndY=\TickY-\DeltaX/\DeltaDist*\OtherTickLength;}
    % \draw[draw=\LinearColor, line width=\LinearLineWidth] (\TickStartX, \TickStartY) -- (\TickEndX, \TickEndY);

    % \tikzmath{\OtherTickFrac=0.2;}
    % \tikzmath{\TickX=\LineAStartX+\DeltaX*\OtherTickFrac;\TickY=\LineAStartY+\DeltaY*\OtherTickFrac;}
    % \tikzmath{\TickStartX=\TickX-\DeltaY/\DeltaDist*\OtherTickLength;\TickEndX=\TickX+\DeltaY/\DeltaDist*\OtherTickLength;\TickStartY=\TickY+\DeltaX/\DeltaDist*\OtherTickLength;\TickEndY=\TickY-\DeltaX/\DeltaDist*\OtherTickLength;}
    % \draw[draw=\LinearColor, line width=\LinearLineWidth] (\TickStartX, \TickStartY) -- (\TickEndX, \TickEndY);

    % \tikzmath{\OtherTickFrac=0.5;}
    % \tikzmath{\TickX=\LineAStartX+\DeltaX*\OtherTickFrac;\TickY=\LineAStartY+\DeltaY*\OtherTickFrac;}
    % \tikzmath{\TickStartX=\TickX-\DeltaY/\DeltaDist*\OtherTickLength;\TickEndX=\TickX+\DeltaY/\DeltaDist*\OtherTickLength;\TickStartY=\TickY+\DeltaX/\DeltaDist*\OtherTickLength;\TickEndY=\TickY-\DeltaX/\DeltaDist*\OtherTickLength;}
    % \draw[draw=\LinearColor, line width=\LinearLineWidth] (\TickStartX, \TickStartY) -- (\TickEndX, \TickEndY);

    % \tikzmath{\OtherTickFrac=0.65;}
    % \tikzmath{\TickX=\LineAStartX+\DeltaX*\OtherTickFrac;\TickY=\LineAStartY+\DeltaY*\OtherTickFrac;}
    % \tikzmath{\TickStartX=\TickX-\DeltaY/\DeltaDist*\OtherTickLength;\TickEndX=\TickX+\DeltaY/\DeltaDist*\OtherTickLength;\TickStartY=\TickY+\DeltaX/\DeltaDist*\OtherTickLength;\TickEndY=\TickY-\DeltaX/\DeltaDist*\OtherTickLength;}
    % \draw[draw=\LinearColor, line width=\LinearLineWidth] (\TickStartX, \TickStartY) -- (\TickEndX, \TickEndY);

    % \tikzmath{\OtherTickFrac=0.8;}
    % \tikzmath{\TickX=\LineAStartX+\DeltaX*\OtherTickFrac;\TickY=\LineAStartY+\DeltaY*\OtherTickFrac;}
    % \tikzmath{\TickStartX=\TickX-\DeltaY/\DeltaDist*\OtherTickLength;\TickEndX=\TickX+\DeltaY/\DeltaDist*\OtherTickLength;\TickStartY=\TickY+\DeltaX/\DeltaDist*\OtherTickLength;\TickEndY=\TickY-\DeltaX/\DeltaDist*\OtherTickLength;}
    % \draw[draw=\LinearColor, line width=\LinearLineWidth] (\TickStartX, \TickStartY) -- (\TickEndX, \TickEndY);

    % \tikzmath{\OtherTickFrac=0.95;}
    % \tikzmath{\TickX=\LineAStartX+\DeltaX*\OtherTickFrac;\TickY=\LineAStartY+\DeltaY*\OtherTickFrac;}
    % \tikzmath{\TickStartX=\TickX-\DeltaY/\DeltaDist*\OtherTickLength;\TickEndX=\TickX+\DeltaY/\DeltaDist*\OtherTickLength;\TickStartY=\TickY+\DeltaX/\DeltaDist*\OtherTickLength;\TickEndY=\TickY-\DeltaX/\DeltaDist*\OtherTickLength;}
    % \draw[draw=\LinearColor, line width=\LinearLineWidth] (\TickStartX, \TickStartY) -- (\TickEndX, \TickEndY);
    
    \tikzmath{\LineAStartX=\OriginX-\AxisLength;\LineAStartY=\OriginY+0.4;}
    \tikzmath{\LineAEndX=\OriginX+\AxisLength;\LineAEndY=\LineAStartY;}
    \tikzmath{\MiddleLineXDottedLeft=\LineAEndX;\MiddleLineYDottedLeft=\LineAEndY;}
    % \tikzmath{\ValidLeftX=\OriginX+\AxisShiftX+0.5;\ValidRightX=\ValidLeftX+2.0;}
    \tikzmath{\IntersectionFrac=(\MiddleLineValidFracLeft-\MiddleLineZeroTickFrac)/(\MiddleLineOtherTickFrac-\MiddleLineZeroTickFrac)*(\CurrentOtherTickFrac-\CurrentZeroTickFrac)+\CurrentZeroTickFrac;}
    \tikzmath{\ValidLeftX=(\LineAEndX-\LineAStartX)*\IntersectionFrac+\LineAStartX;}
    \tikzmath{\IntersectionFrac=(\MiddleLineValidFracRight-\MiddleLineZeroTickFrac)/(\MiddleLineOtherTickFrac-\MiddleLineZeroTickFrac)*(\CurrentOtherTickFrac-\CurrentZeroTickFrac)+\CurrentZeroTickFrac;}
    \tikzmath{\ValidRightX=(\LineAEndX-\LineAStartX)*\IntersectionFrac+\LineAStartX;}
    \draw[draw=\LinearColor, line width=\LinearLineWidth] (\LineAStartX, \LineAStartY) -- (\ValidLeftX, \LineAEndY);
    \draw[draw=\ValidColor, line width=\ValidLineWidth] (\ValidLeftX, \LineAStartY) -- (\ValidRightX, \LineAEndY);
    \draw[draw=\LinearColor, line width=\LinearLineWidth] (\ValidRightX, \LineAStartY) -- (\LineAEndX, \LineAEndY);

    \tikzmath{\DeltaX=\LineAEndX-\LineAStartX;\DeltaY=\LineAEndY-\LineAStartY;\DeltaDist=sqrt(\DeltaX*\DeltaX+\DeltaY*\DeltaY);}
    
    \tikzmath{\ZeroTickFrac=0.35;}
    \tikzmath{\TickX=\LineAStartX+\DeltaX*\ZeroTickFrac;\TickY=\LineAStartY+\DeltaY*\ZeroTickFrac;}
    \tikzmath{\TickStartX=\TickX-\DeltaY/\DeltaDist*\ZeroTickLength;\TickEndX=\TickX+\DeltaY/\DeltaDist*\ZeroTickLength;\TickStartY=\TickY+\DeltaX/\DeltaDist*\ZeroTickLength;\TickEndY=\TickY-\DeltaX/\DeltaDist*\ZeroTickLength;}
    \draw[draw=\LinearColor, line width=\LinearLineWidth] (\TickStartX, \TickStartY) -- (\TickEndX, \TickEndY);

    \tikzmath{\OtherTickFrac=0.05;}
    \tikzmath{\TickX=\LineAStartX+\DeltaX*\OtherTickFrac;\TickY=\LineAStartY+\DeltaY*\OtherTickFrac;}
\tikzmath{\TickStartX=\TickX-\DeltaY/\DeltaDist*\OtherTickLength;\TickEndX=\TickX+\DeltaY/\DeltaDist*\OtherTickLength;\TickStartY=\TickY+\DeltaX/\DeltaDist*\OtherTickLength;\TickEndY=\TickY-\DeltaX/\DeltaDist*\OtherTickLength;}
    \draw[draw=\LinearColor, line width=\LinearLineWidth] (\TickStartX, \TickStartY) -- (\TickEndX, \TickEndY);

    \tikzmath{\OtherTickFrac=0.2;}
    \tikzmath{\TickX=\LineAStartX+\DeltaX*\OtherTickFrac;\TickY=\LineAStartY+\DeltaY*\OtherTickFrac;}
    \tikzmath{\TickStartX=\TickX-\DeltaY/\DeltaDist*\OtherTickLength;\TickEndX=\TickX+\DeltaY/\DeltaDist*\OtherTickLength;\TickStartY=\TickY+\DeltaX/\DeltaDist*\OtherTickLength;\TickEndY=\TickY-\DeltaX/\DeltaDist*\OtherTickLength;}
    \draw[draw=\LinearColor, line width=\LinearLineWidth] (\TickStartX, \TickStartY) -- (\TickEndX, \TickEndY);

    \tikzmath{\OtherTickFrac=0.5;}
    \tikzmath{\TickX=\LineAStartX+\DeltaX*\OtherTickFrac;\TickY=\LineAStartY+\DeltaY*\OtherTickFrac;}
    \tikzmath{\TickStartX=\TickX-\DeltaY/\DeltaDist*\OtherTickLength;\TickEndX=\TickX+\DeltaY/\DeltaDist*\OtherTickLength;\TickStartY=\TickY+\DeltaX/\DeltaDist*\OtherTickLength;\TickEndY=\TickY-\DeltaX/\DeltaDist*\OtherTickLength;}
    \draw[draw=\ValidColor, line width=\LinearLineWidth] (\TickStartX, \TickStartY) -- (\TickEndX, \TickEndY);

    \tikzmath{\OtherTickFrac=0.65;}
    \tikzmath{\TickX=\LineAStartX+\DeltaX*\OtherTickFrac;\TickY=\LineAStartY+\DeltaY*\OtherTickFrac;}
    \tikzmath{\TickStartX=\TickX-\DeltaY/\DeltaDist*\OtherTickLength;\TickEndX=\TickX+\DeltaY/\DeltaDist*\OtherTickLength;\TickStartY=\TickY+\DeltaX/\DeltaDist*\OtherTickLength;\TickEndY=\TickY-\DeltaX/\DeltaDist*\OtherTickLength;}
    \draw[draw=\LinearColor, line width=\LinearLineWidth] (\TickStartX, \TickStartY) -- (\TickEndX, \TickEndY);

    \tikzmath{\OtherTickFrac=0.8;}
    \tikzmath{\TickX=\LineAStartX+\DeltaX*\OtherTickFrac;\TickY=\LineAStartY+\DeltaY*\OtherTickFrac;}
    \tikzmath{\TickStartX=\TickX-\DeltaY/\DeltaDist*\OtherTickLength;\TickEndX=\TickX+\DeltaY/\DeltaDist*\OtherTickLength;\TickStartY=\TickY+\DeltaX/\DeltaDist*\OtherTickLength;\TickEndY=\TickY-\DeltaX/\DeltaDist*\OtherTickLength;}
    \draw[draw=\LinearColor, line width=\LinearLineWidth] (\TickStartX, \TickStartY) -- (\TickEndX, \TickEndY);

    \tikzmath{\OtherTickFrac=0.95;}
    \tikzmath{\TickX=\LineAStartX+\DeltaX*\OtherTickFrac;\TickY=\LineAStartY+\DeltaY*\OtherTickFrac;}
    \tikzmath{\TickStartX=\TickX-\DeltaY/\DeltaDist*\OtherTickLength;\TickEndX=\TickX+\DeltaY/\DeltaDist*\OtherTickLength;\TickStartY=\TickY+\DeltaX/\DeltaDist*\OtherTickLength;\TickEndY=\TickY-\DeltaX/\DeltaDist*\OtherTickLength;}
    \draw[draw=\LinearColor, line width=\LinearLineWidth] (\TickStartX, \TickStartY) -- (\TickEndX, \TickEndY);



    \tikzmath{\LineAStartX=\OriginX-\AxisLength;\LineAStartY=\OriginY-0.8;}
    \tikzmath{\LineAEndX=\OriginX+\AxisLength;\LineAEndY=\LineAStartY;}
    \tikzmath{\BottomLineXDottedLeft=\LineAEndX;\BottomLineYDottedLeft=\LineAEndY;}
    % \tikzmath{\ValidLeftX=\OriginX+\AxisShiftX+0.5;\ValidRightX=\ValidLeftX+2.0;}
    \tikzmath{\IntersectionFrac=(\BottomLineValidFracLeft-\BottomLineZeroTickFrac)/(\BottomLineOtherTickFrac-\BottomLineZeroTickFrac)*(\CurrentOtherTickFrac-\CurrentZeroTickFrac)+\CurrentZeroTickFrac;}
    \tikzmath{\ValidLeftX=(\LineAEndX-\LineAStartX)*\IntersectionFrac+\LineAStartX;}
    \tikzmath{\IntersectionFrac=(\BottomLineValidFracRight-\BottomLineZeroTickFrac)/(\BottomLineOtherTickFrac-\BottomLineZeroTickFrac)*(\CurrentOtherTickFrac-\CurrentZeroTickFrac)+\CurrentZeroTickFrac;}
    \tikzmath{\ValidRightX=(\LineAEndX-\LineAStartX)*\IntersectionFrac+\LineAStartX;}
    \draw[draw=\LinearColor, line width=\LinearLineWidth] (\LineAStartX, \LineAStartY) -- (\ValidLeftX, \LineAEndY);
    \draw[draw=\ValidColor, line width=\ValidLineWidth] (\ValidLeftX, \LineAStartY) -- (\ValidRightX, \LineAEndY);
    \draw[draw=\LinearColor, line width=\LinearLineWidth] (\ValidRightX, \LineAStartY) -- (\LineAEndX, \LineAEndY);

    \tikzmath{\DeltaX=\LineAEndX-\LineAStartX;\DeltaY=\LineAEndY-\LineAStartY;\DeltaDist=sqrt(\DeltaX*\DeltaX+\DeltaY*\DeltaY);}
    
    \tikzmath{\ZeroTickFrac=0.35;}
    \tikzmath{\TickX=\LineAStartX+\DeltaX*\ZeroTickFrac;\TickY=\LineAStartY+\DeltaY*\ZeroTickFrac;}
    \tikzmath{\TickStartX=\TickX-\DeltaY/\DeltaDist*\ZeroTickLength;\TickEndX=\TickX+\DeltaY/\DeltaDist*\ZeroTickLength;\TickStartY=\TickY+\DeltaX/\DeltaDist*\ZeroTickLength;\TickEndY=\TickY-\DeltaX/\DeltaDist*\ZeroTickLength;}
    \draw[draw=\ValidColor, line width=\LinearLineWidth] (\TickStartX, \TickStartY) -- (\TickEndX, \TickEndY);

    \tikzmath{\OtherTickFrac=0.05;}
    \tikzmath{\TickX=\LineAStartX+\DeltaX*\OtherTickFrac;\TickY=\LineAStartY+\DeltaY*\OtherTickFrac;}
    \tikzmath{\TickStartX=\TickX-\DeltaY/\DeltaDist*\OtherTickLength;\TickEndX=\TickX+\DeltaY/\DeltaDist*\OtherTickLength;\TickStartY=\TickY+\DeltaX/\DeltaDist*\OtherTickLength;\TickEndY=\TickY-\DeltaX/\DeltaDist*\OtherTickLength;}
    \draw[draw=\LinearColor, line width=\LinearLineWidth] (\TickStartX, \TickStartY) -- (\TickEndX, \TickEndY);

    \tikzmath{\OtherTickFrac=0.2;}
    \tikzmath{\TickX=\LineAStartX+\DeltaX*\OtherTickFrac;\TickY=\LineAStartY+\DeltaY*\OtherTickFrac;}
    \tikzmath{\TickStartX=\TickX-\DeltaY/\DeltaDist*\OtherTickLength;\TickEndX=\TickX+\DeltaY/\DeltaDist*\OtherTickLength;\TickStartY=\TickY+\DeltaX/\DeltaDist*\OtherTickLength;\TickEndY=\TickY-\DeltaX/\DeltaDist*\OtherTickLength;}
    \draw[draw=\ValidColor, line width=\LinearLineWidth] (\TickStartX, \TickStartY) -- (\TickEndX, \TickEndY);

    \tikzmath{\OtherTickFrac=0.5;}
    \tikzmath{\TickX=\LineAStartX+\DeltaX*\OtherTickFrac;\TickY=\LineAStartY+\DeltaY*\OtherTickFrac;}
    \tikzmath{\TickStartX=\TickX-\DeltaY/\DeltaDist*\OtherTickLength;\TickEndX=\TickX+\DeltaY/\DeltaDist*\OtherTickLength;\TickStartY=\TickY+\DeltaX/\DeltaDist*\OtherTickLength;\TickEndY=\TickY-\DeltaX/\DeltaDist*\OtherTickLength;}
    \draw[draw=\ValidColor, line width=\LinearLineWidth] (\TickStartX, \TickStartY) -- (\TickEndX, \TickEndY);

    \tikzmath{\OtherTickFrac=0.65;}
    \tikzmath{\TickX=\LineAStartX+\DeltaX*\OtherTickFrac;\TickY=\LineAStartY+\DeltaY*\OtherTickFrac;}
    \tikzmath{\TickStartX=\TickX-\DeltaY/\DeltaDist*\OtherTickLength;\TickEndX=\TickX+\DeltaY/\DeltaDist*\OtherTickLength;\TickStartY=\TickY+\DeltaX/\DeltaDist*\OtherTickLength;\TickEndY=\TickY-\DeltaX/\DeltaDist*\OtherTickLength;}
    \draw[draw=\ValidColor, line width=\LinearLineWidth] (\TickStartX, \TickStartY) -- (\TickEndX, \TickEndY);

    \tikzmath{\OtherTickFrac=0.8;}
    \tikzmath{\TickX=\LineAStartX+\DeltaX*\OtherTickFrac;\TickY=\LineAStartY+\DeltaY*\OtherTickFrac;}
    \tikzmath{\TickStartX=\TickX-\DeltaY/\DeltaDist*\OtherTickLength;\TickEndX=\TickX+\DeltaY/\DeltaDist*\OtherTickLength;\TickStartY=\TickY+\DeltaX/\DeltaDist*\OtherTickLength;\TickEndY=\TickY-\DeltaX/\DeltaDist*\OtherTickLength;}
    \draw[draw=\ValidColor, line width=\LinearLineWidth] (\TickStartX, \TickStartY) -- (\TickEndX, \TickEndY);

    \tikzmath{\OtherTickFrac=0.95;}
    \tikzmath{\TickX=\LineAStartX+\DeltaX*\OtherTickFrac;\TickY=\LineAStartY+\DeltaY*\OtherTickFrac;}
    \tikzmath{\TickStartX=\TickX-\DeltaY/\DeltaDist*\OtherTickLength;\TickEndX=\TickX+\DeltaY/\DeltaDist*\OtherTickLength;\TickStartY=\TickY+\DeltaX/\DeltaDist*\OtherTickLength;\TickEndY=\TickY-\DeltaX/\DeltaDist*\OtherTickLength;}
    \draw[draw=\LinearColor, line width=\LinearLineWidth] (\TickStartX, \TickStartY) -- (\TickEndX, \TickEndY);

    \node[draw=none,anchor=base west] at (\LineAStartX+0.3,\LineAStartY+0.2) {\textcolor{reasonablegreen}{convex feasible sets}};
    % \node[draw=none,anchor=base west] at (\LineAStartX-0.1,\LineAStartY+0.2) {\textcolor{reasonablegreen}{feasible sets}};


    \def\CorrespondenceArrowWidth{0.7}
    % \draw[draw=black, densely dotted, shorten <=0.5mm, shorten >=0.7mm, line width=\CorrespondenceArrowWidth] (\TopLineXDotted, \TopLineYDotted) -- (\TopLineXDottedLeft, \TopLineYDottedLeft);
    \draw[draw=black, densely dotted, shorten <=0.5mm, shorten >=0.7mm, line width=\CorrespondenceArrowWidth] (\MiddleLineXDotted, \MiddleLineYDotted) -- (\MiddleLineXDottedLeft, \MiddleLineYDottedLeft);
    \draw[draw=, densely dotted, shorten <=0.5mm, shorten >=0.7mm, line width=\CorrespondenceArrowWidth] (\BottomLineXDotted, \BottomLineYDotted) -- (\BottomLineXDottedLeft, \BottomLineYDottedLeft);


    \tikzmath{\LineAStartX=\OriginX-\AxisLength;\LineAStartY=\OriginY+\AxisShiftY;}
    \tikzmath{\LineAEndX=\OriginX+\AxisLength;\LineAEndY=\LineAStartY;}
    \tikzmath{\DeltaX=\LineAEndX-\LineAStartX;\DeltaY=\LineAEndY-\LineAStartY;\DeltaDist=sqrt(\DeltaX*\DeltaX+\DeltaY*\DeltaY);}

    \tikzmath{\ZeroTickFrac=0.35;}
    \tikzmath{\TickX=\LineAStartX+\DeltaX*\ZeroTickFrac;\TickY=\LineAStartY+\DeltaY*\ZeroTickFrac;}
    \tikzmath{\TickStartX=\TickX-\DeltaY/\DeltaDist*\ZeroTickLength;\TickEndX=\TickX+\DeltaY/\DeltaDist*\ZeroTickLength;\TickStartY=\TickY+\DeltaX/\DeltaDist*\ZeroTickLength;\TickEndY=\TickY-\DeltaX/\DeltaDist*\ZeroTickLength;}
    \draw[draw=black, line width=\LinearLineWidth] (\TickStartX, \TickStartY) -- (\TickEndX, \TickEndY);

    \tikzmath{\OtherTickFrac=0.05;}
    \tikzmath{\TickX=\LineAStartX+\DeltaX*\OtherTickFrac;\TickY=\LineAStartY+\DeltaY*\OtherTickFrac;}
    \tikzmath{\TickStartX=\TickX-\DeltaY/\DeltaDist*\OtherTickLength;\TickEndX=\TickX+\DeltaY/\DeltaDist*\OtherTickLength;\TickStartY=\TickY+\DeltaX/\DeltaDist*\OtherTickLength;\TickEndY=\TickY-\DeltaX/\DeltaDist*\OtherTickLength;}
    \draw[draw=black, line width=\LinearLineWidth] (\TickStartX, \TickStartY) -- (\TickEndX, \TickEndY);

    \tikzmath{\OtherTickFrac=0.2;}
    \tikzmath{\TickX=\LineAStartX+\DeltaX*\OtherTickFrac;\TickY=\LineAStartY+\DeltaY*\OtherTickFrac;}
    \tikzmath{\TickStartX=\TickX-\DeltaY/\DeltaDist*\OtherTickLength;\TickEndX=\TickX+\DeltaY/\DeltaDist*\OtherTickLength;\TickStartY=\TickY+\DeltaX/\DeltaDist*\OtherTickLength;\TickEndY=\TickY-\DeltaX/\DeltaDist*\OtherTickLength;}
    \draw[draw=black, line width=\LinearLineWidth] (\TickStartX, \TickStartY) -- (\TickEndX, \TickEndY);

    \tikzmath{\OtherTickFrac=0.5;}
    \tikzmath{\TickX=\LineAStartX+\DeltaX*\OtherTickFrac;\TickY=\LineAStartY+\DeltaY*\OtherTickFrac;}
    \tikzmath{\TickStartX=\TickX-\DeltaY/\DeltaDist*\OtherTickLength;\TickEndX=\TickX+\DeltaY/\DeltaDist*\OtherTickLength;\TickStartY=\TickY+\DeltaX/\DeltaDist*\OtherTickLength;\TickEndY=\TickY-\DeltaX/\DeltaDist*\OtherTickLength;}
    \draw[draw=black, line width=\LinearLineWidth] (\TickStartX, \TickStartY) -- (\TickEndX, \TickEndY);

    \tikzmath{\OtherTickFrac=0.65;}
    \tikzmath{\TickX=\LineAStartX+\DeltaX*\OtherTickFrac;\TickY=\LineAStartY+\DeltaY*\OtherTickFrac;}
    \tikzmath{\TickStartX=\TickX-\DeltaY/\DeltaDist*\OtherTickLength;\TickEndX=\TickX+\DeltaY/\DeltaDist*\OtherTickLength;\TickStartY=\TickY+\DeltaX/\DeltaDist*\OtherTickLength;\TickEndY=\TickY-\DeltaX/\DeltaDist*\OtherTickLength;}
    \draw[draw=black, line width=\LinearLineWidth] (\TickStartX, \TickStartY) -- (\TickEndX, \TickEndY);

    \tikzmath{\OtherTickFrac=0.8;}
    \tikzmath{\TickX=\LineAStartX+\DeltaX*\OtherTickFrac;\TickY=\LineAStartY+\DeltaY*\OtherTickFrac;}
    \tikzmath{\TickStartX=\TickX-\DeltaY/\DeltaDist*\OtherTickLength;\TickEndX=\TickX+\DeltaY/\DeltaDist*\OtherTickLength;\TickStartY=\TickY+\DeltaX/\DeltaDist*\OtherTickLength;\TickEndY=\TickY-\DeltaX/\DeltaDist*\OtherTickLength;}
    \draw[draw=black, line width=\LinearLineWidth] (\TickStartX, \TickStartY) -- (\TickEndX, \TickEndY);

    \tikzmath{\OtherTickFrac=0.95;}
    \tikzmath{\TickX=\LineAStartX+\DeltaX*\OtherTickFrac;\TickY=\LineAStartY+\DeltaY*\OtherTickFrac;}
    \tikzmath{\TickStartX=\TickX-\DeltaY/\DeltaDist*\OtherTickLength;\TickEndX=\TickX+\DeltaY/\DeltaDist*\OtherTickLength;\TickStartY=\TickY+\DeltaX/\DeltaDist*\OtherTickLength;\TickEndY=\TickY-\DeltaX/\DeltaDist*\OtherTickLength;}






    \tikzmath{\OriginX=2.25; \OriginY=\OriginY;}
    \draw[-latex, line width=\AxisLineWidth, color=black] (\OriginX+0, \OriginY-\AxisLength+\LowerAxisNudge) -- (\OriginX+0, \OriginY+\AxisLength-\UpperAxisNudge) node[inner sep=0.0cm, anchor=west] {$\gamma_{g_2^{ }}$};
    \draw[-latex, line width=\AxisLineWidth, color=black] (\OriginX-\AxisLength, \OriginY+0) -- (\OriginX+\AxisLength, \OriginY+0) node[inner sep=0.025cm, anchor=south] {$\kern0.15cm\gamma_{g_1^{ }}$};
    \tikzmath{\BoxDomainWidth=0.35;\BoxDomainHeight=\AxisLength;}
    \filldraw[draw=none, fill=\DomainColor, opacity = \DomainOpacity] (\OriginX+\BoxDomainHeight, \OriginY+\BoxDomainWidth) -- (\OriginX+\BoxDomainWidth, \OriginY+\BoxDomainWidth) -- (\OriginX+\BoxDomainWidth, \OriginY+\BoxDomainHeight-\UpperAxisNudge) -- (\OriginX-\BoxDomainWidth, \OriginY+\BoxDomainHeight-\UpperAxisNudge) -- (\OriginX-\BoxDomainWidth, \OriginY+\BoxDomainWidth) -- (\OriginX-\BoxDomainHeight, \OriginY+\BoxDomainWidth) -- (\OriginX-\BoxDomainHeight, \OriginY-\BoxDomainWidth) -- (\OriginX-\BoxDomainWidth, \OriginY-\BoxDomainWidth) -- (\OriginX-\BoxDomainWidth, \OriginY-\BoxDomainHeight+\LowerAxisNudge) -- (\OriginX+\BoxDomainWidth, \OriginY-\BoxDomainHeight+\LowerAxisNudge) -- (\OriginX+\BoxDomainWidth, \OriginY-\BoxDomainWidth) -- (\OriginX+\BoxDomainHeight, \OriginY-\BoxDomainWidth) -- (\OriginX+\BoxDomainHeight, \OriginY+\BoxDomainWidth);
    % \node[draw=none,anchor=base west] at (\OriginX-1.2,\OriginY+0.1) {\textcolor{\DomainColor}{convex $\vect{\Gamma}$}};
    % \node[draw=none,anchor=base east] at (\OriginX+0.425,\OriginY+0.425) {\textcolor{\DomainColor}{$\vect{\Gamma}$}};
    \node[draw=none,anchor=base west,inner sep=0] at (\OriginX+0.05,\OriginY+0.45) {\textcolor{\DomainColor}{$\vect{\Gamma}$}};
    % \node[draw=none,anchor=base west,inner sep=0] at (\OriginX+0.05,\OriginY+0.1) {\textcolor{\DomainColor}{star domain}};
    \node[draw=none,anchor=base west,inner sep=0] at (\OriginX+0.05,\OriginY+0.1) {\textcolor{\DomainColor}{domain}};
    \node[draw=none,anchor=base east,inner sep=0] at (\OriginX-0.05,\OriginY+0.1) {\textcolor{\DomainColor}{star}};



    \tikzmath{\LineAStartX=\OriginX-\AxisLength;\LineAStartY=\OriginY+0.6;}
    \tikzmath{\LineAEndX=\OriginX+\AxisLength;\LineAEndY=\OriginY-1.1;}
    \tikzmath{\DeltaX=\LineAEndX-\LineAStartX;\DeltaY=\LineAEndY-\LineAStartY;\DeltaDist=sqrt(\DeltaX*\DeltaX+\DeltaY*\DeltaY);}
    
    \tikzmath{\ZeroTickFrac=0.05;}
    \tikzmath{\TickX=\LineAStartX+\DeltaX*\ZeroTickFrac;\TickY=\LineAStartY+\DeltaY*\ZeroTickFrac;}
    \tikzmath{\TickStartX=\TickX-\DeltaY/\DeltaDist*\ZeroTickLength;\TickEndX=\TickX+\DeltaY/\DeltaDist*\ZeroTickLength;\TickStartY=\TickY+\DeltaX/\DeltaDist*\ZeroTickLength;\TickEndY=\TickY-\DeltaX/\DeltaDist*\ZeroTickLength;}
    \draw[draw=\LinearColor, line width=\LinearLineWidth] (\TickStartX, \TickStartY) -- (\TickEndX, \TickEndY);
    \tikzmath{\FirstBottomLineZeroTickFrac=\ZeroTickFrac;}

    \tikzmath{\OtherTickFrac=0.3;}
    \tikzmath{\TickX=\LineAStartX+\DeltaX*\OtherTickFrac;\TickY=\LineAStartY+\DeltaY*\OtherTickFrac;}
    \tikzmath{\TickStartX=\TickX-\DeltaY/\DeltaDist*\OtherTickLength;\TickEndX=\TickX+\DeltaY/\DeltaDist*\OtherTickLength;\TickStartY=\TickY+\DeltaX/\DeltaDist*\OtherTickLength;\TickEndY=\TickY-\DeltaX/\DeltaDist*\OtherTickLength;}
    \draw[draw=\ValidColor, line width=\LinearLineWidth] (\TickStartX, \TickStartY) -- (\TickEndX, \TickEndY);
    \tikzmath{\FirstBottomLineOtherTickFrac=\OtherTickFrac;}

    \tikzmath{\OtherTickFrac=0.55;}
    \tikzmath{\TickX=\LineAStartX+\DeltaX*\OtherTickFrac;\TickY=\LineAStartY+\DeltaY*\OtherTickFrac;}
    \tikzmath{\TickStartX=\TickX-\DeltaY/\DeltaDist*\OtherTickLength;\TickEndX=\TickX+\DeltaY/\DeltaDist*\OtherTickLength;\TickStartY=\TickY+\DeltaX/\DeltaDist*\OtherTickLength;\TickEndY=\TickY-\DeltaX/\DeltaDist*\OtherTickLength;}
    \draw[draw=\ValidColor, line width=\LinearLineWidth] (\TickStartX, \TickStartY) -- (\TickEndX, \TickEndY);

    \tikzmath{\OtherTickFrac=0.8;}
    \tikzmath{\TickX=\LineAStartX+\DeltaX*\OtherTickFrac;\TickY=\LineAStartY+\DeltaY*\OtherTickFrac;}
    \tikzmath{\TickStartX=\TickX-\DeltaY/\DeltaDist*\OtherTickLength;\TickEndX=\TickX+\DeltaY/\DeltaDist*\OtherTickLength;\TickStartY=\TickY+\DeltaX/\DeltaDist*\OtherTickLength;\TickEndY=\TickY-\DeltaX/\DeltaDist*\OtherTickLength;}
    \draw[draw=\LinearColor, line width=\LinearLineWidth] (\TickStartX, \TickStartY) -- (\TickEndX, \TickEndY);

    \tikzmath{
        \xOne=\LineAStartX;\yOne=\LineAStartY;\xTwo=\LineAEndX;\yTwo=\LineAEndY;\xThree=\OriginX-\BoxDomainWidth;\yThree=\OriginY+\BoxDomainWidth;\xFour=\OriginX+\BoxDomainWidth;\yFour=\OriginY+\BoxDomainWidth;
        \d = (\xTwo-\xOne)*(\yFour-\yThree) - (\yTwo-\yOne)*(\xFour-\xThree);
        \t = ((\xThree-\xOne)*(\yFour-\yThree) - (\yThree-\yOne)*(\xFour-\xThree)) / \d;
        \IntLeftX = \xOne + \t*(\xTwo-\xOne);
        \IntLeftY = \yOne + \t*(\yTwo-\yOne));
    }
    \tikzmath{\FirstBottomLineIntOneT=\t;}
    \draw[draw=\LinearColor, line width=\LinearLineWidth] (\LineAStartX, \LineAStartY) -- (\IntLeftX, \IntLeftY);
    \tikzmath{
        \xOne=\LineAStartX;\yOne=\LineAStartY;\xTwo=\LineAEndX;\yTwo=\LineAEndY;\xThree=\OriginX+\BoxDomainWidth;\yThree=\OriginY-\BoxDomainWidth;\xFour=\OriginX+\BoxDomainWidth;\yFour=\OriginY+\BoxDomainWidth;
        \d = (\xTwo-\xOne)*(\yFour-\yThree) - (\yTwo-\yOne)*(\xFour-\xThree);
        \t = ((\xThree-\xOne)*(\yFour-\yThree) - (\yThree-\yOne)*(\xFour-\xThree)) / \d;
        \IntRightX = \xOne + \t*(\xTwo-\xOne);
        \IntRightY = \yOne + \t*(\yTwo-\yOne));
    }
    \draw[draw=\ValidColor, line width=\ValidLineWidth] (\IntLeftX, \IntLeftY) -- (\IntRightX, \IntRightY);
    \draw[draw=\LinearColor, line width=\LinearLineWidth] (\IntRightX, \IntRightY) -- (\LineAEndX, \LineAEndY);
    \tikzmath{\DottedBlueOneX=\LineAEndX;\DottedBlueOneY=\LineAEndY;}
    \tikzmath{\FirstBottomLineIntTwoT=\t;}

    
    \tikzmath{\LineAStartX=\OriginX-\AxisLength;\LineAStartY=\OriginY-0.2;}
    \tikzmath{\LineAEndX=\OriginX+\AxisLength;\LineAEndY=\LineAStartY;}
    \tikzmath{\DeltaX=\LineAEndX-\LineAStartX;\DeltaY=\LineAEndY-\LineAStartY;\DeltaDist=sqrt(\DeltaX*\DeltaX+\DeltaY*\DeltaY);}
    
    \tikzmath{\ZeroTickFrac=0.2;}
    \tikzmath{\TickX=\LineAStartX+\DeltaX*\ZeroTickFrac;\TickY=\LineAStartY+\DeltaY*\ZeroTickFrac;}
    \tikzmath{\TickStartX=\TickX-\DeltaY/\DeltaDist*\ZeroTickLength;\TickEndX=\TickX+\DeltaY/\DeltaDist*\ZeroTickLength;\TickStartY=\TickY+\DeltaX/\DeltaDist*\ZeroTickLength;\TickEndY=\TickY-\DeltaX/\DeltaDist*\ZeroTickLength;}
    \draw[draw=\ValidColor, line width=\LinearLineWidth] (\TickStartX, \TickStartY) -- (\TickEndX, \TickEndY);
    % \tikzmath{\FirstBottomLineZeroTickFrac=\ZeroTickFrac;}

    \tikzmath{\OtherTickFrac=0.55;}
    \tikzmath{\TickX=\LineAStartX+\DeltaX*\OtherTickFrac;\TickY=\LineAStartY+\DeltaY*\OtherTickFrac;}
    \tikzmath{\TickStartX=\TickX-\DeltaY/\DeltaDist*\OtherTickLength;\TickEndX=\TickX+\DeltaY/\DeltaDist*\OtherTickLength;\TickStartY=\TickY+\DeltaX/\DeltaDist*\OtherTickLength;\TickEndY=\TickY-\DeltaX/\DeltaDist*\OtherTickLength;}
    \draw[draw=\ValidColor, line width=\LinearLineWidth] (\TickStartX, \TickStartY) -- (\TickEndX, \TickEndY);
    % \tikzmath{\FirstBottomLineOtherTickFrac=\OtherTickFrac;}

    \tikzmath{\OtherTickFrac=0.9;}
    \tikzmath{\TickX=\LineAStartX+\DeltaX*\OtherTickFrac;\TickY=\LineAStartY+\DeltaY*\OtherTickFrac;}
    \tikzmath{\TickStartX=\TickX-\DeltaY/\DeltaDist*\OtherTickLength;\TickEndX=\TickX+\DeltaY/\DeltaDist*\OtherTickLength;\TickStartY=\TickY+\DeltaX/\DeltaDist*\OtherTickLength;\TickEndY=\TickY-\DeltaX/\DeltaDist*\OtherTickLength;}
    \draw[draw=\ValidColor, line width=\LinearLineWidth] (\TickStartX, \TickStartY) -- (\TickEndX, \TickEndY);

    \draw[draw=\ValidColor, line width=\ValidLineWidth] (\LineAStartX, \LineAStartY) -- (\LineAEndX, \LineAEndY);
    \tikzmath{\DottedBlueTwoX=\LineAEndX;\DottedBlueTwoY=\LineAEndY;}


    \tikzmath{\LineAStartX=\OriginX-0.75;\LineAStartY=\OriginY-\AxisLength+\LowerAxisNudge;}
    \tikzmath{\LineAEndX=\OriginX+\AxisLength;\LineAEndY=\OriginY+0.666;}
    \tikzmath{\DeltaX=\LineAEndX-\LineAStartX;\DeltaY=\LineAEndY-\LineAStartY;\DeltaDist=sqrt(\DeltaX*\DeltaX+\DeltaY*\DeltaY);}
    
    \tikzmath{\ZeroTickFrac=0.1;}
    \tikzmath{\TickX=\LineAStartX+\DeltaX*\ZeroTickFrac;\TickY=\LineAStartY+\DeltaY*\ZeroTickFrac;}
    \tikzmath{\TickStartX=\TickX-\DeltaY/\DeltaDist*\ZeroTickLength;\TickEndX=\TickX+\DeltaY/\DeltaDist*\ZeroTickLength;\TickStartY=\TickY+\DeltaX/\DeltaDist*\ZeroTickLength;\TickEndY=\TickY-\DeltaX/\DeltaDist*\ZeroTickLength;}
    \draw[draw=\LinearColor, line width=\LinearLineWidth] (\TickStartX, \TickStartY) -- (\TickEndX, \TickEndY);
    \tikzmath{\ThirdBottomLineZeroTickFrac=\ZeroTickFrac;}

    \tikzmath{\OtherTickFrac=0.3;}
    \tikzmath{\TickX=\LineAStartX+\DeltaX*\OtherTickFrac;\TickY=\LineAStartY+\DeltaY*\OtherTickFrac;}
    \tikzmath{\TickStartX=\TickX-\DeltaY/\DeltaDist*\OtherTickLength;\TickEndX=\TickX+\DeltaY/\DeltaDist*\OtherTickLength;\TickStartY=\TickY+\DeltaX/\DeltaDist*\OtherTickLength;\TickEndY=\TickY-\DeltaX/\DeltaDist*\OtherTickLength;}
    \draw[draw=\ValidColor, line width=\LinearLineWidth] (\TickStartX, \TickStartY) -- (\TickEndX, \TickEndY);
    \tikzmath{\ThirdBottomLineOtherTickFrac=\OtherTickFrac;}

    \tikzmath{\OtherTickFrac=0.5;}
    \tikzmath{\TickX=\LineAStartX+\DeltaX*\OtherTickFrac;\TickY=\LineAStartY+\DeltaY*\OtherTickFrac;}
    \tikzmath{\TickStartX=\TickX-\DeltaY/\DeltaDist*\OtherTickLength;\TickEndX=\TickX+\DeltaY/\DeltaDist*\OtherTickLength;\TickStartY=\TickY+\DeltaX/\DeltaDist*\OtherTickLength;\TickEndY=\TickY-\DeltaX/\DeltaDist*\OtherTickLength;}
    \draw[draw=\LinearColor, line width=\LinearLineWidth] (\TickStartX, \TickStartY) -- (\TickEndX, \TickEndY);
    
    \tikzmath{\OtherTickFrac=0.7;}
    \tikzmath{\TickX=\LineAStartX+\DeltaX*\OtherTickFrac;\TickY=\LineAStartY+\DeltaY*\OtherTickFrac;}
    \tikzmath{\TickStartX=\TickX-\DeltaY/\DeltaDist*\OtherTickLength;\TickEndX=\TickX+\DeltaY/\DeltaDist*\OtherTickLength;\TickStartY=\TickY+\DeltaX/\DeltaDist*\OtherTickLength;\TickEndY=\TickY-\DeltaX/\DeltaDist*\OtherTickLength;}
    \draw[draw=\ValidColor, line width=\LinearLineWidth] (\TickStartX, \TickStartY) -- (\TickEndX, \TickEndY);
    
    \tikzmath{\OtherTickFrac=0.9;}
    \tikzmath{\TickX=\LineAStartX+\DeltaX*\OtherTickFrac;\TickY=\LineAStartY+\DeltaY*\OtherTickFrac;}
    \tikzmath{\TickStartX=\TickX-\DeltaY/\DeltaDist*\OtherTickLength;\TickEndX=\TickX+\DeltaY/\DeltaDist*\OtherTickLength;\TickStartY=\TickY+\DeltaX/\DeltaDist*\OtherTickLength;\TickEndY=\TickY-\DeltaX/\DeltaDist*\OtherTickLength;}
    \draw[draw=\LinearColor, line width=\LinearLineWidth] (\TickStartX, \TickStartY) -- (\TickEndX, \TickEndY);
    
    \tikzmath{
        \xOne=\LineAStartX;\yOne=\LineAStartY;\xTwo=\LineAEndX;\yTwo=\LineAEndY;\xThree=\OriginX-\BoxDomainWidth;\yThree=\OriginY-\BoxDomainWidth;\xFour=\OriginX-\BoxDomainWidth;\yFour=\OriginY+\BoxDomainWidth;
        \d = (\xTwo-\xOne)*(\yFour-\yThree) - (\yTwo-\yOne)*(\xFour-\xThree);
        \t = ((\xThree-\xOne)*(\yFour-\yThree) - (\yThree-\yOne)*(\xFour-\xThree)) / \d;
        \IntLeftX = \xOne + \t*(\xTwo-\xOne);
        \IntLeftY = \yOne + \t*(\yTwo-\yOne));
    }
    \tikzmath{\ThirdBottomLineIntOneT=\t;}
    \draw[draw=\LinearColor, line width=\LinearLineWidth] (\LineAStartX, \LineAStartY) -- (\IntLeftX, \IntLeftY);
    \tikzmath{
        \xOne=\LineAStartX;\yOne=\LineAStartY;\xTwo=\LineAEndX;\yTwo=\LineAEndY;\xThree=\OriginX+\BoxDomainWidth;\yThree=\OriginY-\BoxDomainWidth;\xFour=\OriginX+\BoxDomainWidth;\yFour=\OriginY+\BoxDomainWidth;
        \d = (\xTwo-\xOne)*(\yFour-\yThree) - (\yTwo-\yOne)*(\xFour-\xThree);
        \t = ((\xThree-\xOne)*(\yFour-\yThree) - (\yThree-\yOne)*(\xFour-\xThree)) / \d;
        \IntRightX = \xOne + \t*(\xTwo-\xOne);
        \IntRightY = \yOne + \t*(\yTwo-\yOne));
    }
    \tikzmath{\ThirdBottomLineIntTwoT=\t;}
    \draw[draw=\ValidColor, line width=\ValidLineWidth] (\IntLeftX, \IntLeftY) -- (\IntRightX, \IntRightY);
    \tikzmath{
        \xOne=\LineAStartX;\yOne=\LineAStartY;\xTwo=\LineAEndX;\yTwo=\LineAEndY;\xThree=\OriginX-\BoxDomainWidth;\yThree=\OriginY-\BoxDomainWidth;\xFour=\OriginX+\BoxDomainWidth;\yFour=\OriginY-\BoxDomainWidth;
        \d = (\xTwo-\xOne)*(\yFour-\yThree) - (\yTwo-\yOne)*(\xFour-\xThree);
        \t = ((\xThree-\xOne)*(\yFour-\yThree) - (\yThree-\yOne)*(\xFour-\xThree)) / \d;
        \IntLeftX = \xOne + \t*(\xTwo-\xOne);
        \IntLeftY = \yOne + \t*(\yTwo-\yOne));
    }
    \tikzmath{\ThirdBottomLineIntThreeT=\t;}
    \draw[draw=\LinearColor, line width=\LinearLineWidth] (\IntRightX, \IntRightY) -- (\IntLeftX, \IntLeftY);
    \tikzmath{
        \xOne=\LineAStartX;\yOne=\LineAStartY;\xTwo=\LineAEndX;\yTwo=\LineAEndY;\xThree=\OriginX-\BoxDomainWidth;\yThree=\OriginY+\BoxDomainWidth;\xFour=\OriginX+\BoxDomainWidth;\yFour=\OriginY+\BoxDomainWidth;
        \d = (\xTwo-\xOne)*(\yFour-\yThree) - (\yTwo-\yOne)*(\xFour-\xThree);
        \t = ((\xThree-\xOne)*(\yFour-\yThree) - (\yThree-\yOne)*(\xFour-\xThree)) / \d;
        \IntRightX = \xOne + \t*(\xTwo-\xOne);
        \IntRightY = \yOne + \t*(\yTwo-\yOne));
    }
    \tikzmath{\ThirdBottomLineIntFourT=\t;}
    \draw[draw=\ValidColor, line width=\ValidLineWidth] (\IntLeftX, \IntLeftY) -- (\IntRightX, \IntRightY);
    \draw[draw=\LinearColor, line width=\LinearLineWidth] (\IntRightX, \IntRightY) -- (\LineAEndX, \LineAEndY);
    \tikzmath{\DottedBlueThreeX=\LineAEndX;\DottedBlueThreeY=\LineAEndY;}

    
    \tikzmath{\LineAStartX=\OriginX-\AxisLength;\LineAStartY=\OriginY+1.3;}
    \tikzmath{\LineAEndX=\OriginX+\AxisLength;\LineAEndY=\LineAStartY;}
    \tikzmath{\DeltaX=\LineAEndX-\LineAStartX;\DeltaY=\LineAEndY-\LineAStartY;\DeltaDist=sqrt(\DeltaX*\DeltaX+\DeltaY*\DeltaY);}

    \tikzmath{\ZeroTickFrac=0.70;}
    \tikzmath{\FourthBottomLineZeroTickFrac=\ZeroTickFrac;}
    \tikzmath{\TickX=\LineAStartX+\DeltaX*\ZeroTickFrac;\TickY=\LineAStartY+\DeltaY*\ZeroTickFrac;}
    \tikzmath{\TickStartX=\TickX-\DeltaY/\DeltaDist*\ZeroTickLength;\TickEndX=\TickX+\DeltaY/\DeltaDist*\ZeroTickLength;\TickStartY=\TickY+\DeltaX/\DeltaDist*\ZeroTickLength;\TickEndY=\TickY-\DeltaX/\DeltaDist*\ZeroTickLength;}
    \draw[draw=\LinearColor, line width=\LinearLineWidth] (\TickStartX, \TickStartY) -- (\TickEndX, \TickEndY);

    \tikzmath{\OtherTickFrac=0.85;}
    \tikzmath{\FourthBottomLineOtherTickFrac=\OtherTickFrac;}
    \tikzmath{\TickX=\LineAStartX+\DeltaX*\OtherTickFrac;\TickY=\LineAStartY+\DeltaY*\OtherTickFrac;}
    \tikzmath{\TickStartX=\TickX-\DeltaY/\DeltaDist*\OtherTickLength;\TickEndX=\TickX+\DeltaY/\DeltaDist*\OtherTickLength;\TickStartY=\TickY+\DeltaX/\DeltaDist*\OtherTickLength;\TickEndY=\TickY-\DeltaX/\DeltaDist*\OtherTickLength;}
    \draw[draw=\LinearColor, line width=\LinearLineWidth] (\TickStartX, \TickStartY) -- (\TickEndX, \TickEndY);

    \tikzmath{\OtherTickFrac=0.4;}
    \tikzmath{\TickX=\LineAStartX+\DeltaX*\OtherTickFrac;\TickY=\LineAStartY+\DeltaY*\OtherTickFrac;}
    \tikzmath{\TickStartX=\TickX-\DeltaY/\DeltaDist*\OtherTickLength;\TickEndX=\TickX+\DeltaY/\DeltaDist*\OtherTickLength;\TickStartY=\TickY+\DeltaX/\DeltaDist*\OtherTickLength;\TickEndY=\TickY-\DeltaX/\DeltaDist*\OtherTickLength;}
    \draw[draw=\LinearColor, line width=\LinearLineWidth] (\TickStartX, \TickStartY) -- (\TickEndX, \TickEndY);
    
    \tikzmath{\OtherTickFrac=0.55;}
    \tikzmath{\TickX=\LineAStartX+\DeltaX*\OtherTickFrac;\TickY=\LineAStartY+\DeltaY*\OtherTickFrac;}
    \tikzmath{\TickStartX=\TickX-\DeltaY/\DeltaDist*\OtherTickLength;\TickEndX=\TickX+\DeltaY/\DeltaDist*\OtherTickLength;\TickStartY=\TickY+\DeltaX/\DeltaDist*\OtherTickLength;\TickEndY=\TickY-\DeltaX/\DeltaDist*\OtherTickLength;}
    \draw[draw=\ValidColor, line width=\LinearLineWidth] (\TickStartX, \TickStartY) -- (\TickEndX, \TickEndY);
    
    \tikzmath{\OtherTickFrac=0.25;}
    \tikzmath{\TickX=\LineAStartX+\DeltaX*\OtherTickFrac;\TickY=\LineAStartY+\DeltaY*\OtherTickFrac;}
    \tikzmath{\TickStartX=\TickX-\DeltaY/\DeltaDist*\OtherTickLength;\TickEndX=\TickX+\DeltaY/\DeltaDist*\OtherTickLength;\TickStartY=\TickY+\DeltaX/\DeltaDist*\OtherTickLength;\TickEndY=\TickY-\DeltaX/\DeltaDist*\OtherTickLength;}
    \draw[draw=\LinearColor, line width=\LinearLineWidth] (\TickStartX, \TickStartY) -- (\TickEndX, \TickEndY);
    
    \tikzmath{\OtherTickFrac=0.10;}
    \tikzmath{\TickX=\LineAStartX+\DeltaX*\OtherTickFrac;\TickY=\LineAStartY+\DeltaY*\OtherTickFrac;}
    \tikzmath{\TickStartX=\TickX-\DeltaY/\DeltaDist*\OtherTickLength;\TickEndX=\TickX+\DeltaY/\DeltaDist*\OtherTickLength;\TickStartY=\TickY+\DeltaX/\DeltaDist*\OtherTickLength;\TickEndY=\TickY-\DeltaX/\DeltaDist*\OtherTickLength;}
    \draw[draw=\LinearColor, line width=\LinearLineWidth] (\TickStartX, \TickStartY) -- (\TickEndX, \TickEndY);
    
    \tikzmath{
        \xOne=\LineAStartX;\yOne=\LineAStartY;\xTwo=\LineAEndX;\yTwo=\LineAEndY;\xThree=\OriginX-\BoxDomainWidth;\yThree=\OriginY-\BoxDomainWidth;\xFour=\OriginX-\BoxDomainWidth;\yFour=\OriginY+\BoxDomainWidth;
        \d = (\xTwo-\xOne)*(\yFour-\yThree) - (\yTwo-\yOne)*(\xFour-\xThree);
        \t = ((\xThree-\xOne)*(\yFour-\yThree) - (\yThree-\yOne)*(\xFour-\xThree)) / \d;
        \IntLeftX = \xOne + \t*(\xTwo-\xOne);
        \IntLeftY = \yOne + \t*(\yTwo-\yOne));
    }
    \tikzmath{\FourthBottomLineIntOneT=\t;}
    \draw[draw=\LinearColor, line width=\LinearLineWidth] (\LineAStartX, \LineAStartY) -- (\IntLeftX, \IntLeftY);
    \tikzmath{
        \xOne=\LineAStartX;\yOne=\LineAStartY;\xTwo=\LineAEndX;\yTwo=\LineAEndY;\xThree=\OriginX+\BoxDomainWidth;\yThree=\OriginY-\BoxDomainWidth;\xFour=\OriginX+\BoxDomainWidth;\yFour=\OriginY+\BoxDomainWidth;
        \d = (\xTwo-\xOne)*(\yFour-\yThree) - (\yTwo-\yOne)*(\xFour-\xThree);
        \t = ((\xThree-\xOne)*(\yFour-\yThree) - (\yThree-\yOne)*(\xFour-\xThree)) / \d;
        \IntRightX = \xOne + \t*(\xTwo-\xOne);
        \IntRightY = \yOne + \t*(\yTwo-\yOne));
    }
    \tikzmath{\FourthBottomLineIntTwoT=\t;}
    \draw[draw=\ValidColor, line width=\ValidLineWidth] (\IntLeftX, \IntLeftY) -- (\IntRightX, \IntRightY);
    \draw[draw=\LinearColor, line width=\LinearLineWidth] (\IntRightX, \IntRightY) -- (\LineAEndX, \LineAEndY);
    \tikzmath{\DottedBlueFourX=\LineAEndX;\DottedBlueFourY=\LineAEndY;}

    
    \tikzmath{\OriginX=6.35; \OriginY=\OriginY;}
    \tikzmath{\AxisShiftX=-1.6;\AxisShiftY=-\AxisLength+0.2;}
    % \draw[line width=\AxisLineWidth, color=black] (\OriginX+\AxisShiftX, \OriginY-\AxisLength) -- (\OriginX+\AxisShiftX, \OriginY+\AxisLength); %node[above] {$\gamma_{g_2^{ }}$};
    \draw[-latex, line width=\AxisLineWidth, color=black] (\OriginX-\AxisLength, \OriginY+\AxisShiftY) -- (\OriginX+\AxisLength, \OriginY+\AxisShiftY) node[anchor=south west,inner sep=0.00cm] {$\theta$};

    % \tikzmath{\CurrentOtherTickFrac=0.35;}
    % \tikzmath{\CurrentZeroTickFrac=0.2;}
    \tikzmath{\CurrentOtherTickFrac=0.5;}
    \tikzmath{\CurrentZeroTickFrac=0.35;}
    \tikzmath{\LineAStartX=\OriginX-\AxisLength;\LineAStartY=\OriginY-1.2;}
    \tikzmath{\LineAEndX=\OriginX+\AxisLength;\LineAEndY=\LineAStartY;}
    % \tikzmath{\ValidLeftX=\OriginX+\AxisShiftX+0.5;\ValidRightX=\ValidLeftX+2.0;}
    \tikzmath{\IntersectionFrac=(\FirstBottomLineIntOneT-\FirstBottomLineZeroTickFrac)/(\FirstBottomLineOtherTickFrac-\FirstBottomLineZeroTickFrac)*(\CurrentOtherTickFrac-\CurrentZeroTickFrac)+\CurrentZeroTickFrac;}
    \tikzmath{\ValidLeftX=(\LineAEndX-\LineAStartX)*\IntersectionFrac+\LineAStartX;}
    \tikzmath{\IntersectionFrac=(\FirstBottomLineIntTwoT-\FirstBottomLineZeroTickFrac)/(\FirstBottomLineOtherTickFrac-\FirstBottomLineZeroTickFrac)*(\CurrentOtherTickFrac-\CurrentZeroTickFrac)+\CurrentZeroTickFrac;}
    \tikzmath{\ValidRightX=(\LineAEndX-\LineAStartX)*\IntersectionFrac+\LineAStartX;}
    \draw[draw=\LinearColor, line width=\LinearLineWidth] (\LineAStartX, \LineAStartY) -- (\ValidLeftX, \LineAEndY);
    \draw[draw=\ValidColor, line width=\ValidLineWidth] (\ValidLeftX, \LineAStartY) -- (\ValidRightX, \LineAEndY);
    \draw[draw=\LinearColor, line width=\LinearLineWidth] (\ValidRightX, \LineAStartY) -- (\LineAEndX, \LineAEndY);
    
    \tikzmath{\DeltaX=\LineAEndX-\LineAStartX;\DeltaY=\LineAEndY-\LineAStartY;\DeltaDist=sqrt(\DeltaX*\DeltaX+\DeltaY*\DeltaY);}
    
    \tikzmath{\ZeroTickFrac=0.35;}
    \tikzmath{\TickX=\LineAStartX+\DeltaX*\ZeroTickFrac;\TickY=\LineAStartY+\DeltaY*\ZeroTickFrac;}
    \tikzmath{\TickStartX=\TickX-\DeltaY/\DeltaDist*\ZeroTickLength;\TickEndX=\TickX+\DeltaY/\DeltaDist*\ZeroTickLength;\TickStartY=\TickY+\DeltaX/\DeltaDist*\ZeroTickLength;\TickEndY=\TickY-\DeltaX/\DeltaDist*\ZeroTickLength;}
    \draw[draw=\LinearColor, line width=\LinearLineWidth] (\TickStartX, \TickStartY) -- (\TickEndX, \TickEndY);

    \tikzmath{\OtherTickFrac=0.05;}
    \tikzmath{\TickX=\LineAStartX+\DeltaX*\OtherTickFrac;\TickY=\LineAStartY+\DeltaY*\OtherTickFrac;}
    \tikzmath{\TickStartX=\TickX-\DeltaY/\DeltaDist*\OtherTickLength;\TickEndX=\TickX+\DeltaY/\DeltaDist*\OtherTickLength;\TickStartY=\TickY+\DeltaX/\DeltaDist*\OtherTickLength;\TickEndY=\TickY-\DeltaX/\DeltaDist*\OtherTickLength;}
    \draw[draw=\LinearColor, line width=\LinearLineWidth] (\TickStartX, \TickStartY) -- (\TickEndX, \TickEndY);

    \tikzmath{\OtherTickFrac=0.2;}
    % \tikzmath{\CurrentOtherTickFrac=\OtherTickFrac;}
    \tikzmath{\TickX=\LineAStartX+\DeltaX*\OtherTickFrac;\TickY=\LineAStartY+\DeltaY*\OtherTickFrac;}
    \tikzmath{\TickStartX=\TickX-\DeltaY/\DeltaDist*\OtherTickLength;\TickEndX=\TickX+\DeltaY/\DeltaDist*\OtherTickLength;\TickStartY=\TickY+\DeltaX/\DeltaDist*\OtherTickLength;\TickEndY=\TickY-\DeltaX/\DeltaDist*\OtherTickLength;}
    \draw[draw=\LinearColor, line width=\LinearLineWidth] (\TickStartX, \TickStartY) -- (\TickEndX, \TickEndY);

    \tikzmath{\OtherTickFrac=0.5;}
    \tikzmath{\TickX=\LineAStartX+\DeltaX*\OtherTickFrac;\TickY=\LineAStartY+\DeltaY*\OtherTickFrac;}
    \tikzmath{\TickStartX=\TickX-\DeltaY/\DeltaDist*\OtherTickLength;\TickEndX=\TickX+\DeltaY/\DeltaDist*\OtherTickLength;\TickStartY=\TickY+\DeltaX/\DeltaDist*\OtherTickLength;\TickEndY=\TickY-\DeltaX/\DeltaDist*\OtherTickLength;}
    \draw[draw=\ValidColor, line width=\LinearLineWidth] (\TickStartX, \TickStartY) -- (\TickEndX, \TickEndY);

    \tikzmath{\OtherTickFrac=0.65;}
    \tikzmath{\TickX=\LineAStartX+\DeltaX*\OtherTickFrac;\TickY=\LineAStartY+\DeltaY*\OtherTickFrac;}
    \tikzmath{\TickStartX=\TickX-\DeltaY/\DeltaDist*\OtherTickLength;\TickEndX=\TickX+\DeltaY/\DeltaDist*\OtherTickLength;\TickStartY=\TickY+\DeltaX/\DeltaDist*\OtherTickLength;\TickEndY=\TickY-\DeltaX/\DeltaDist*\OtherTickLength;}
    \draw[draw=\ValidColor, line width=\LinearLineWidth] (\TickStartX, \TickStartY) -- (\TickEndX, \TickEndY);

    \tikzmath{\OtherTickFrac=0.8;}
    \tikzmath{\TickX=\LineAStartX+\DeltaX*\OtherTickFrac;\TickY=\LineAStartY+\DeltaY*\OtherTickFrac;}
    \tikzmath{\TickStartX=\TickX-\DeltaY/\DeltaDist*\OtherTickLength;\TickEndX=\TickX+\DeltaY/\DeltaDist*\OtherTickLength;\TickStartY=\TickY+\DeltaX/\DeltaDist*\OtherTickLength;\TickEndY=\TickY-\DeltaX/\DeltaDist*\OtherTickLength;}
    \draw[draw=\LinearColor, line width=\LinearLineWidth] (\TickStartX, \TickStartY) -- (\TickEndX, \TickEndY);

    \tikzmath{\OtherTickFrac=0.95;}
    \tikzmath{\TickX=\LineAStartX+\DeltaX*\OtherTickFrac;\TickY=\LineAStartY+\DeltaY*\OtherTickFrac;}
    \tikzmath{\TickStartX=\TickX-\DeltaY/\DeltaDist*\OtherTickLength;\TickEndX=\TickX+\DeltaY/\DeltaDist*\OtherTickLength;\TickStartY=\TickY+\DeltaX/\DeltaDist*\OtherTickLength;\TickEndY=\TickY-\DeltaX/\DeltaDist*\OtherTickLength;}
    \draw[draw=\LinearColor, line width=\LinearLineWidth] (\TickStartX, \TickStartY) -- (\TickEndX, \TickEndY);

    \tikzmath{\DottedBlueOneRightX=\LineAStartX;}
    \tikzmath{\DottedBlueOneRightY=\LineAStartY;}

    \tikzmath{\LineAStartX=\OriginX-\AxisLength;\LineAStartY=\OriginY-0.5;}
    \node[draw=none,anchor=base west] at (\LineAStartX-0.1,\LineAStartY+0.2) {\textcolor{reasonablegreen}{u n i d e n t i f i a b l e}};
    \tikzmath{\LineAEndX=\OriginX+\AxisLength;\LineAEndY=\LineAStartY;}
    \draw[draw=\ValidColor, line width=\ValidLineWidth] (\LineAStartX, \LineAStartY) -- (\LineAEndX, \LineAEndY);

    \tikzmath{\ZeroTickFrac=0.35;}
    \tikzmath{\TickX=\LineAStartX+\DeltaX*\ZeroTickFrac;\TickY=\LineAStartY+\DeltaY*\ZeroTickFrac;}
    \tikzmath{\TickStartX=\TickX-\DeltaY/\DeltaDist*\ZeroTickLength;\TickEndX=\TickX+\DeltaY/\DeltaDist*\ZeroTickLength;\TickStartY=\TickY+\DeltaX/\DeltaDist*\ZeroTickLength;\TickEndY=\TickY-\DeltaX/\DeltaDist*\ZeroTickLength;}
    \draw[draw=\ValidColor, line width=\LinearLineWidth] (\TickStartX, \TickStartY) -- (\TickEndX, \TickEndY);

    \tikzmath{\OtherTickFrac=0.05;}
    \tikzmath{\TickX=\LineAStartX+\DeltaX*\OtherTickFrac;\TickY=\LineAStartY+\DeltaY*\OtherTickFrac;}
    \tikzmath{\TickStartX=\TickX-\DeltaY/\DeltaDist*\OtherTickLength;\TickEndX=\TickX+\DeltaY/\DeltaDist*\OtherTickLength;\TickStartY=\TickY+\DeltaX/\DeltaDist*\OtherTickLength;\TickEndY=\TickY-\DeltaX/\DeltaDist*\OtherTickLength;}
    \draw[draw=\ValidColor, line width=\LinearLineWidth] (\TickStartX, \TickStartY) -- (\TickEndX, \TickEndY);

    \tikzmath{\OtherTickFrac=0.2;}
    \tikzmath{\TickX=\LineAStartX+\DeltaX*\OtherTickFrac;\TickY=\LineAStartY+\DeltaY*\OtherTickFrac;}
    \tikzmath{\TickStartX=\TickX-\DeltaY/\DeltaDist*\OtherTickLength;\TickEndX=\TickX+\DeltaY/\DeltaDist*\OtherTickLength;\TickStartY=\TickY+\DeltaX/\DeltaDist*\OtherTickLength;\TickEndY=\TickY-\DeltaX/\DeltaDist*\OtherTickLength;}
    \draw[draw=\ValidColor, line width=\LinearLineWidth] (\TickStartX, \TickStartY) -- (\TickEndX, \TickEndY);

    \tikzmath{\OtherTickFrac=0.5;}
    \tikzmath{\TickX=\LineAStartX+\DeltaX*\OtherTickFrac;\TickY=\LineAStartY+\DeltaY*\OtherTickFrac;}
    \tikzmath{\TickStartX=\TickX-\DeltaY/\DeltaDist*\OtherTickLength;\TickEndX=\TickX+\DeltaY/\DeltaDist*\OtherTickLength;\TickStartY=\TickY+\DeltaX/\DeltaDist*\OtherTickLength;\TickEndY=\TickY-\DeltaX/\DeltaDist*\OtherTickLength;}
    \draw[draw=\ValidColor, line width=\LinearLineWidth] (\TickStartX, \TickStartY) -- (\TickEndX, \TickEndY);

    \tikzmath{\OtherTickFrac=0.65;}
    \tikzmath{\TickX=\LineAStartX+\DeltaX*\OtherTickFrac;\TickY=\LineAStartY+\DeltaY*\OtherTickFrac;}
    \tikzmath{\TickStartX=\TickX-\DeltaY/\DeltaDist*\OtherTickLength;\TickEndX=\TickX+\DeltaY/\DeltaDist*\OtherTickLength;\TickStartY=\TickY+\DeltaX/\DeltaDist*\OtherTickLength;\TickEndY=\TickY-\DeltaX/\DeltaDist*\OtherTickLength;}
    \draw[draw=\ValidColor, line width=\LinearLineWidth] (\TickStartX, \TickStartY) -- (\TickEndX, \TickEndY);

    \tikzmath{\OtherTickFrac=0.8;}
    \tikzmath{\TickX=\LineAStartX+\DeltaX*\OtherTickFrac;\TickY=\LineAStartY+\DeltaY*\OtherTickFrac;}
    \tikzmath{\TickStartX=\TickX-\DeltaY/\DeltaDist*\OtherTickLength;\TickEndX=\TickX+\DeltaY/\DeltaDist*\OtherTickLength;\TickStartY=\TickY+\DeltaX/\DeltaDist*\OtherTickLength;\TickEndY=\TickY-\DeltaX/\DeltaDist*\OtherTickLength;}
    \draw[draw=\ValidColor, line width=\LinearLineWidth] (\TickStartX, \TickStartY) -- (\TickEndX, \TickEndY);

    \tikzmath{\OtherTickFrac=0.95;}
    \tikzmath{\TickX=\LineAStartX+\DeltaX*\OtherTickFrac;\TickY=\LineAStartY+\DeltaY*\OtherTickFrac;}
    \tikzmath{\TickStartX=\TickX-\DeltaY/\DeltaDist*\OtherTickLength;\TickEndX=\TickX+\DeltaY/\DeltaDist*\OtherTickLength;\TickStartY=\TickY+\DeltaX/\DeltaDist*\OtherTickLength;\TickEndY=\TickY-\DeltaX/\DeltaDist*\OtherTickLength;}
    \draw[draw=\ValidColor, line width=\LinearLineWidth] (\TickStartX, \TickStartY) -- (\TickEndX, \TickEndY);

    \tikzmath{\DottedBlueTwoRightX=\LineAStartX;}
    \tikzmath{\DottedBlueTwoRightY=\LineAStartY;}

    \tikzmath{\LineAStartX=\OriginX-\AxisLength;\LineAStartY=\OriginY+0.5;}
    % \node[draw=none,anchor=base west] at (\LineAStartX+1.7,\LineAStartY+0.2) {\textcolor{reasonablegreen}{dis}\textcolor{blue}{con}\textcolor{reasonablegreen}{ected}};
    \node[draw=none,anchor=base west] at (\LineAStartX+0.88,\LineAStartY+0.2) {\textcolor{blue}{dis}\textcolor{reasonablegreen}{con}};
    \node[draw=none,anchor=base west] at (\LineAStartX+2.05,\LineAStartY+0.2) {\textcolor{blue}{ect}\textcolor{reasonablegreen}{ed}};
    \tikzmath{\LineAEndX=\OriginX+\AxisLength;\LineAEndY=\LineAStartY;}
    \tikzmath{\IntersectionFrac=(\ThirdBottomLineIntOneT-\ThirdBottomLineZeroTickFrac)/(\ThirdBottomLineOtherTickFrac-\ThirdBottomLineZeroTickFrac)*(\CurrentOtherTickFrac-\CurrentZeroTickFrac)+\CurrentZeroTickFrac;}
    \tikzmath{\ValidLeftX=(\LineAEndX-\LineAStartX)*\IntersectionFrac+\LineAStartX;}
    \tikzmath{\IntersectionFrac=(\ThirdBottomLineIntTwoT-\ThirdBottomLineZeroTickFrac)/(\ThirdBottomLineOtherTickFrac-\ThirdBottomLineZeroTickFrac)*(\CurrentOtherTickFrac-\CurrentZeroTickFrac)+\CurrentZeroTickFrac;}
    \tikzmath{\ValidRightX=(\LineAEndX-\LineAStartX)*\IntersectionFrac+\LineAStartX;}

    % \tikzmath{\ValidLeftX=\OriginX+\AxisShiftX+0.5;\ValidRightX=\ValidLeftX+1.0;}
    \draw[draw=\LinearColor, line width=\LinearLineWidth] (\LineAStartX, \LineAStartY) -- (\ValidLeftX, \LineAEndY);
    \draw[draw=\ValidColor, line width=\ValidLineWidth] (\ValidLeftX, \LineAStartY) -- (\ValidRightX, \LineAEndY);
    % \tikzmath{\ValidLeftX=\OriginX+\AxisShiftX+2.0;}
    % \tikzmath{\ValidRightX=\ValidLeftX+1.0;}
    \tikzmath{\IntersectionFrac=(\ThirdBottomLineIntThreeT-\ThirdBottomLineZeroTickFrac)/(\ThirdBottomLineOtherTickFrac-\ThirdBottomLineZeroTickFrac)*(\CurrentOtherTickFrac-\CurrentZeroTickFrac)+\CurrentZeroTickFrac;}
    \tikzmath{\ValidLeftX=(\LineAEndX-\LineAStartX)*\IntersectionFrac+\LineAStartX;}
    \draw[draw=\LinearColor, line width=\LinearLineWidth] (\ValidRightX, \LineAEndY) -- (\ValidLeftX, \LineAEndY);
    \tikzmath{\IntersectionFrac=(\ThirdBottomLineIntFourT-\ThirdBottomLineZeroTickFrac)/(\ThirdBottomLineOtherTickFrac-\ThirdBottomLineZeroTickFrac)*(\CurrentOtherTickFrac-\CurrentZeroTickFrac)+\CurrentZeroTickFrac;}
    \tikzmath{\ValidRightX=(\LineAEndX-\LineAStartX)*\IntersectionFrac+\LineAStartX;}
    \draw[draw=\ValidColor, line width=\ValidLineWidth] (\ValidLeftX, \LineAStartY) -- (\ValidRightX, \LineAEndY);
    \draw[draw=\LinearColor, line width=\LinearLineWidth] (\ValidRightX, \LineAStartY) -- (\LineAEndX, \LineAEndY);
    \tikzmath{\DottedBlueThreeRightX=\LineAStartX;}
    \tikzmath{\DottedBlueThreeRightY=\LineAStartY;}

    \tikzmath{\ZeroTickFrac=0.35;}
    \tikzmath{\TickX=\LineAStartX+\DeltaX*\ZeroTickFrac;\TickY=\LineAStartY+\DeltaY*\ZeroTickFrac;}
    \tikzmath{\TickStartX=\TickX-\DeltaY/\DeltaDist*\ZeroTickLength;\TickEndX=\TickX+\DeltaY/\DeltaDist*\ZeroTickLength;\TickStartY=\TickY+\DeltaX/\DeltaDist*\ZeroTickLength;\TickEndY=\TickY-\DeltaX/\DeltaDist*\ZeroTickLength;}
    \draw[draw=\LinearColor, line width=\LinearLineWidth] (\TickStartX, \TickStartY) -- (\TickEndX, \TickEndY);

    \tikzmath{\OtherTickFrac=0.05;}
    \tikzmath{\TickX=\LineAStartX+\DeltaX*\OtherTickFrac;\TickY=\LineAStartY+\DeltaY*\OtherTickFrac;}
    \tikzmath{\TickStartX=\TickX-\DeltaY/\DeltaDist*\OtherTickLength;\TickEndX=\TickX+\DeltaY/\DeltaDist*\OtherTickLength;\TickStartY=\TickY+\DeltaX/\DeltaDist*\OtherTickLength;\TickEndY=\TickY-\DeltaX/\DeltaDist*\OtherTickLength;}
    \draw[draw=\LinearColor, line width=\LinearLineWidth] (\TickStartX, \TickStartY) -- (\TickEndX, \TickEndY);

    \tikzmath{\OtherTickFrac=0.2;}
    \tikzmath{\TickX=\LineAStartX+\DeltaX*\OtherTickFrac;\TickY=\LineAStartY+\DeltaY*\OtherTickFrac;}
    \tikzmath{\TickStartX=\TickX-\DeltaY/\DeltaDist*\OtherTickLength;\TickEndX=\TickX+\DeltaY/\DeltaDist*\OtherTickLength;\TickStartY=\TickY+\DeltaX/\DeltaDist*\OtherTickLength;\TickEndY=\TickY-\DeltaX/\DeltaDist*\OtherTickLength;}
    \draw[draw=\LinearColor, line width=\LinearLineWidth] (\TickStartX, \TickStartY) -- (\TickEndX, \TickEndY);

    \tikzmath{\OtherTickFrac=0.5;}
    % \tikzmath{\CurrentOtherTickFrac=\OtherTickFrac;}
    \tikzmath{\TickX=\LineAStartX+\DeltaX*\OtherTickFrac;\TickY=\LineAStartY+\DeltaY*\OtherTickFrac;}
    \tikzmath{\TickStartX=\TickX-\DeltaY/\DeltaDist*\OtherTickLength;\TickEndX=\TickX+\DeltaY/\DeltaDist*\OtherTickLength;\TickStartY=\TickY+\DeltaX/\DeltaDist*\OtherTickLength;\TickEndY=\TickY-\DeltaX/\DeltaDist*\OtherTickLength;}
    \draw[draw=\ValidColor, line width=\LinearLineWidth] (\TickStartX, \TickStartY) -- (\TickEndX, \TickEndY);

    \tikzmath{\OtherTickFrac=0.65;}
    \tikzmath{\TickX=\LineAStartX+\DeltaX*\OtherTickFrac;\TickY=\LineAStartY+\DeltaY*\OtherTickFrac;}
    \tikzmath{\TickStartX=\TickX-\DeltaY/\DeltaDist*\OtherTickLength;\TickEndX=\TickX+\DeltaY/\DeltaDist*\OtherTickLength;\TickStartY=\TickY+\DeltaX/\DeltaDist*\OtherTickLength;\TickEndY=\TickY-\DeltaX/\DeltaDist*\OtherTickLength;}
    \draw[draw=\LinearColor, line width=\LinearLineWidth] (\TickStartX, \TickStartY) -- (\TickEndX, \TickEndY);

    \tikzmath{\OtherTickFrac=0.8;}
    \tikzmath{\TickX=\LineAStartX+\DeltaX*\OtherTickFrac;\TickY=\LineAStartY+\DeltaY*\OtherTickFrac;}
    \tikzmath{\TickStartX=\TickX-\DeltaY/\DeltaDist*\OtherTickLength;\TickEndX=\TickX+\DeltaY/\DeltaDist*\OtherTickLength;\TickStartY=\TickY+\DeltaX/\DeltaDist*\OtherTickLength;\TickEndY=\TickY-\DeltaX/\DeltaDist*\OtherTickLength;}
    \draw[draw=\ValidColor, line width=\LinearLineWidth] (\TickStartX, \TickStartY) -- (\TickEndX, \TickEndY);

    \tikzmath{\OtherTickFrac=0.95;}
    \tikzmath{\TickX=\LineAStartX+\DeltaX*\OtherTickFrac;\TickY=\LineAStartY+\DeltaY*\OtherTickFrac;}
    \tikzmath{\TickStartX=\TickX-\DeltaY/\DeltaDist*\OtherTickLength;\TickEndX=\TickX+\DeltaY/\DeltaDist*\OtherTickLength;\TickStartY=\TickY+\DeltaX/\DeltaDist*\OtherTickLength;\TickEndY=\TickY-\DeltaX/\DeltaDist*\OtherTickLength;}
    \draw[draw=\LinearColor, line width=\LinearLineWidth] (\TickStartX, \TickStartY) -- (\TickEndX, \TickEndY);

    
    \tikzmath{\LineAStartX=\OriginX-\AxisLength;\LineAStartY=\OriginY+1.5;}
    \tikzmath{\LineAEndX=\OriginX+\AxisLength;\LineAEndY=\LineAStartY;}
    % \draw[draw=\LinearColor, line width=\LinearLineWidth] (\LineAStartX, \LineAStartY) -- (\LineAEndX, \LineAEndY);
    % \tikzmath{\ValidLeftX=\OriginX+\AxisShiftX+1.5;\ValidRightX=\ValidLeftX+1.0;}
    \tikzmath{\IntersectionFrac=(\FourthBottomLineIntOneT-\FourthBottomLineZeroTickFrac)/(\FourthBottomLineOtherTickFrac-\FourthBottomLineZeroTickFrac)*(\CurrentOtherTickFrac-\CurrentZeroTickFrac)+\CurrentZeroTickFrac;}
    \tikzmath{\ValidLeftX=(\LineAEndX-\LineAStartX)*\IntersectionFrac+\LineAStartX;}
    \tikzmath{\IntersectionFrac=(\FourthBottomLineIntTwoT-\FourthBottomLineZeroTickFrac)/(\FourthBottomLineOtherTickFrac-\FourthBottomLineZeroTickFrac)*(\CurrentOtherTickFrac-\CurrentZeroTickFrac)+\CurrentZeroTickFrac;}
    \tikzmath{\ValidRightX=(\LineAEndX-\LineAStartX)*\IntersectionFrac+\LineAStartX;}
    \draw[draw=\LinearColor, line width=\LinearLineWidth] (\LineAStartX, \LineAStartY) -- (\ValidLeftX, \LineAEndY);
    \draw[draw=\ValidColor, line width=\ValidLineWidth] (\ValidLeftX, \LineAStartY) -- (\ValidRightX, \LineAEndY);
    \draw[draw=\LinearColor, line width=\LinearLineWidth] (\ValidRightX, \LineAEndY) -- (\LineAEndX, \LineAEndY);

    \tikzmath{\ZeroTickFrac=0.35;}
    \tikzmath{\TickX=\LineAStartX+\DeltaX*\ZeroTickFrac;\TickY=\LineAStartY+\DeltaY*\ZeroTickFrac;}
    \tikzmath{\TickStartX=\TickX-\DeltaY/\DeltaDist*\ZeroTickLength;\TickEndX=\TickX+\DeltaY/\DeltaDist*\ZeroTickLength;\TickStartY=\TickY+\DeltaX/\DeltaDist*\ZeroTickLength;\TickEndY=\TickY-\DeltaX/\DeltaDist*\ZeroTickLength;}
    \draw[draw=\LinearColor, line width=\LinearLineWidth] (\TickStartX, \TickStartY) -- (\TickEndX, \TickEndY);

    \tikzmath{\OtherTickFrac=0.05;}
    \tikzmath{\TickX=\LineAStartX+\DeltaX*\OtherTickFrac;\TickY=\LineAStartY+\DeltaY*\OtherTickFrac;}
    \tikzmath{\TickStartX=\TickX-\DeltaY/\DeltaDist*\OtherTickLength;\TickEndX=\TickX+\DeltaY/\DeltaDist*\OtherTickLength;\TickStartY=\TickY+\DeltaX/\DeltaDist*\OtherTickLength;\TickEndY=\TickY-\DeltaX/\DeltaDist*\OtherTickLength;}
    \draw[draw=\LinearColor, line width=\LinearLineWidth] (\TickStartX, \TickStartY) -- (\TickEndX, \TickEndY);

    \tikzmath{\OtherTickFrac=0.2;}
    \tikzmath{\TickX=\LineAStartX+\DeltaX*\OtherTickFrac;\TickY=\LineAStartY+\DeltaY*\OtherTickFrac;}
    \tikzmath{\TickStartX=\TickX-\DeltaY/\DeltaDist*\OtherTickLength;\TickEndX=\TickX+\DeltaY/\DeltaDist*\OtherTickLength;\TickStartY=\TickY+\DeltaX/\DeltaDist*\OtherTickLength;\TickEndY=\TickY-\DeltaX/\DeltaDist*\OtherTickLength;}
    \draw[draw=\ValidColor, line width=\LinearLineWidth] (\TickStartX, \TickStartY) -- (\TickEndX, \TickEndY);

    \tikzmath{\OtherTickFrac=0.5;}
    \tikzmath{\TickX=\LineAStartX+\DeltaX*\OtherTickFrac;\TickY=\LineAStartY+\DeltaY*\OtherTickFrac;}
    \tikzmath{\TickStartX=\TickX-\DeltaY/\DeltaDist*\OtherTickLength;\TickEndX=\TickX+\DeltaY/\DeltaDist*\OtherTickLength;\TickStartY=\TickY+\DeltaX/\DeltaDist*\OtherTickLength;\TickEndY=\TickY-\DeltaX/\DeltaDist*\OtherTickLength;}
    \draw[draw=\LinearColor, line width=\LinearLineWidth] (\TickStartX, \TickStartY) -- (\TickEndX, \TickEndY);

    \tikzmath{\OtherTickFrac=0.65;}
    \tikzmath{\TickX=\LineAStartX+\DeltaX*\OtherTickFrac;\TickY=\LineAStartY+\DeltaY*\OtherTickFrac;}
    \tikzmath{\TickStartX=\TickX-\DeltaY/\DeltaDist*\OtherTickLength;\TickEndX=\TickX+\DeltaY/\DeltaDist*\OtherTickLength;\TickStartY=\TickY+\DeltaX/\DeltaDist*\OtherTickLength;\TickEndY=\TickY-\DeltaX/\DeltaDist*\OtherTickLength;}
    \draw[draw=\LinearColor, line width=\LinearLineWidth] (\TickStartX, \TickStartY) -- (\TickEndX, \TickEndY);

    \tikzmath{\OtherTickFrac=0.8;}
    \tikzmath{\TickX=\LineAStartX+\DeltaX*\OtherTickFrac;\TickY=\LineAStartY+\DeltaY*\OtherTickFrac;}
    \tikzmath{\TickStartX=\TickX-\DeltaY/\DeltaDist*\OtherTickLength;\TickEndX=\TickX+\DeltaY/\DeltaDist*\OtherTickLength;\TickStartY=\TickY+\DeltaX/\DeltaDist*\OtherTickLength;\TickEndY=\TickY-\DeltaX/\DeltaDist*\OtherTickLength;}
    \draw[draw=\LinearColor, line width=\LinearLineWidth] (\TickStartX, \TickStartY) -- (\TickEndX, \TickEndY);

    \tikzmath{\OtherTickFrac=0.95;}
    \tikzmath{\TickX=\LineAStartX+\DeltaX*\OtherTickFrac;\TickY=\LineAStartY+\DeltaY*\OtherTickFrac;}
    \tikzmath{\TickStartX=\TickX-\DeltaY/\DeltaDist*\OtherTickLength;\TickEndX=\TickX+\DeltaY/\DeltaDist*\OtherTickLength;\TickStartY=\TickY+\DeltaX/\DeltaDist*\OtherTickLength;\TickEndY=\TickY-\DeltaX/\DeltaDist*\OtherTickLength;}
    \draw[draw=\LinearColor, line width=\LinearLineWidth] (\TickStartX, \TickStartY) -- (\TickEndX, \TickEndY);

    \tikzmath{\DottedBlueFourRightX=\LineAStartX;}
    \tikzmath{\DottedBlueFourRightY=\LineAStartY;}

    \def\CorrespondenceArrowWidth{0.7}
    % \draw[draw=black, -latex, shorten <=1mm, shorten >=0.5mm, line width=\CorrespondenceArrowWidth] (\DottedBlueOneX, \DottedBlueOneY) -- (\DottedBlueOneRightX, \DottedBlueOneRightY);
    % \draw[draw=black, -latex, shorten <=1mm, shorten >=0.5mm, line width=\CorrespondenceArrowWidth] (\DottedBlueTwoX, \DottedBlueTwoY) -- (\DottedBlueTwoRightX, \DottedBlueTwoRightY);
    % \draw[draw=black, -latex, shorten <=1mm, shorten >=0.5mm, line width=\CorrespondenceArrowWidth] (\DottedBlueThreeX, \DottedBlueThreeY) -- (\DottedBlueThreeRightX, \DottedBlueThreeRightY);
    % \draw[draw=black, -latex, shorten <=1mm, shorten >=0.5mm, line width=\CorrespondenceArrowWidth] (\DottedBlueFourX, \DottedBlueFourY) -- (\DottedBlueFourRightX, \DottedBlueFourRightY);
    \draw[draw=black, densely dotted, shorten <=0.7mm, shorten >=0.5mm, line width=\CorrespondenceArrowWidth] (\DottedBlueOneX, \DottedBlueOneY) -- (\DottedBlueOneRightX, \DottedBlueOneRightY);
    \draw[draw=black, densely dotted, shorten <=0.8mm, shorten >=0.8mm, line width=\CorrespondenceArrowWidth] (\DottedBlueTwoX, \DottedBlueTwoY) -- (\DottedBlueTwoRightX, \DottedBlueTwoRightY);
    \draw[draw=, densely dotted, shorten <=0.8mm, shorten >=0.6mm, line width=\CorrespondenceArrowWidth] (\DottedBlueThreeX, \DottedBlueThreeY) -- (\DottedBlueThreeRightX, \DottedBlueThreeRightY);
    \draw[draw=black, densely dotted, shorten <=0.7mm, shorten >=0.5mm, line width=\CorrespondenceArrowWidth] (\DottedBlueFourX, \DottedBlueFourY) -- (\DottedBlueFourRightX, \DottedBlueFourRightY);


    \tikzmath{\LineAStartX=\OriginX-\AxisLength;\LineAStartY=\OriginY+\AxisShiftY;}
    \tikzmath{\LineAEndX=\OriginX+\AxisLength;\LineAEndY=\LineAStartY;}

    \tikzmath{\ZeroTickFrac=0.35;}
    \tikzmath{\TickX=\LineAStartX+\DeltaX*\ZeroTickFrac;\TickY=\LineAStartY+\DeltaY*\ZeroTickFrac;}
    \tikzmath{\TickStartX=\TickX-\DeltaY/\DeltaDist*\ZeroTickLength;\TickEndX=\TickX+\DeltaY/\DeltaDist*\ZeroTickLength;\TickStartY=\TickY+\DeltaX/\DeltaDist*\ZeroTickLength;\TickEndY=\TickY-\DeltaX/\DeltaDist*\ZeroTickLength;}
    \draw[draw=black, line width=\LinearLineWidth] (\TickStartX, \TickStartY) -- (\TickEndX, \TickEndY);

    \tikzmath{\OtherTickFrac=0.05;}
    \tikzmath{\TickX=\LineAStartX+\DeltaX*\OtherTickFrac;\TickY=\LineAStartY+\DeltaY*\OtherTickFrac;}
    \tikzmath{\TickStartX=\TickX-\DeltaY/\DeltaDist*\OtherTickLength;\TickEndX=\TickX+\DeltaY/\DeltaDist*\OtherTickLength;\TickStartY=\TickY+\DeltaX/\DeltaDist*\OtherTickLength;\TickEndY=\TickY-\DeltaX/\DeltaDist*\OtherTickLength;}
    \draw[draw=black, line width=\LinearLineWidth] (\TickStartX, \TickStartY) -- (\TickEndX, \TickEndY);

    \tikzmath{\OtherTickFrac=0.2;}
    \tikzmath{\TickX=\LineAStartX+\DeltaX*\OtherTickFrac;\TickY=\LineAStartY+\DeltaY*\OtherTickFrac;}
    \tikzmath{\TickStartX=\TickX-\DeltaY/\DeltaDist*\OtherTickLength;\TickEndX=\TickX+\DeltaY/\DeltaDist*\OtherTickLength;\TickStartY=\TickY+\DeltaX/\DeltaDist*\OtherTickLength;\TickEndY=\TickY-\DeltaX/\DeltaDist*\OtherTickLength;}
    \draw[draw=black, line width=\LinearLineWidth] (\TickStartX, \TickStartY) -- (\TickEndX, \TickEndY);

    \tikzmath{\OtherTickFrac=0.5;}
    \tikzmath{\TickX=\LineAStartX+\DeltaX*\OtherTickFrac;\TickY=\LineAStartY+\DeltaY*\OtherTickFrac;}
    \tikzmath{\TickStartX=\TickX-\DeltaY/\DeltaDist*\OtherTickLength;\TickEndX=\TickX+\DeltaY/\DeltaDist*\OtherTickLength;\TickStartY=\TickY+\DeltaX/\DeltaDist*\OtherTickLength;\TickEndY=\TickY-\DeltaX/\DeltaDist*\OtherTickLength;}
    \draw[draw=black, line width=\LinearLineWidth] (\TickStartX, \TickStartY) -- (\TickEndX, \TickEndY);

    \tikzmath{\OtherTickFrac=0.65;}
    \tikzmath{\TickX=\LineAStartX+\DeltaX*\OtherTickFrac;\TickY=\LineAStartY+\DeltaY*\OtherTickFrac;}
    \tikzmath{\TickStartX=\TickX-\DeltaY/\DeltaDist*\OtherTickLength;\TickEndX=\TickX+\DeltaY/\DeltaDist*\OtherTickLength;\TickStartY=\TickY+\DeltaX/\DeltaDist*\OtherTickLength;\TickEndY=\TickY-\DeltaX/\DeltaDist*\OtherTickLength;}
    \draw[draw=black, line width=\LinearLineWidth] (\TickStartX, \TickStartY) -- (\TickEndX, \TickEndY);

    \tikzmath{\OtherTickFrac=0.8;}
    \tikzmath{\TickX=\LineAStartX+\DeltaX*\OtherTickFrac;\TickY=\LineAStartY+\DeltaY*\OtherTickFrac;}
    \tikzmath{\TickStartX=\TickX-\DeltaY/\DeltaDist*\OtherTickLength;\TickEndX=\TickX+\DeltaY/\DeltaDist*\OtherTickLength;\TickStartY=\TickY+\DeltaX/\DeltaDist*\OtherTickLength;\TickEndY=\TickY-\DeltaX/\DeltaDist*\OtherTickLength;}
    \draw[draw=black, line width=\LinearLineWidth] (\TickStartX, \TickStartY) -- (\TickEndX, \TickEndY);

    \tikzmath{\OtherTickFrac=0.95;}
    \tikzmath{\TickX=\LineAStartX+\DeltaX*\OtherTickFrac;\TickY=\LineAStartY+\DeltaY*\OtherTickFrac;}
    \tikzmath{\TickStartX=\TickX-\DeltaY/\DeltaDist*\OtherTickLength;\TickEndX=\TickX+\DeltaY/\DeltaDist*\OtherTickLength;\TickStartY=\TickY+\DeltaX/\DeltaDist*\OtherTickLength;\TickEndY=\TickY-\DeltaX/\DeltaDist*\OtherTickLength;}
    \draw[draw=black, line width=\LinearLineWidth] (\TickStartX, \TickStartY) -- (\TickEndX, \TickEndY);
    \end{tikzpicture}

